Light Source Estimation with Analytical Path-tracing

We present a novel algorithm for light source estimation in scenes reconstructed with a RGB-D camera based on an analytically-derived formulation of path-tracing. Our algorithm traces the reconstructed scene with a custom path-tracer and computes the analytical derivatives of the light transport equation from principles in optics. These derivatives are then used to perform gradient descent, minimizing the photometric error between one or more captured reference images and renders of our current lighting estimation using an environment map parameterization for light sources. We show that our approach of modeling all light sources as points at infinity approximates lights located near the scene with surprising accuracy. Due to the analytical formulation of derivatives, optimization to the solution is considerably accelerated. We verify our algorithm using both real and synthetic data.

==> figures/sphere_side.tex <==
\definecolor{lineColor}{rgb}{1.00000,0.50000,0.50000}%
\definecolor{pointColor}{rgb}{1.00000,0.00000,0.00000}%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
plot box ratio=1 1,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-1.2,
xmax=1.2,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-1.2,
ymax=1.2,
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=-1.2,
zmax=1.2,
view={0}{0},
hide axis, xtick=\empty, ytick=\empty
]
\addplot3 [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid}]
 table[row sep=crcr] {%
0	0	1\\
0	0	1\\
};
 \addplot3 [color=lineColor,solid]
 table[row sep=crcr] {%
0	0	1\\
0	0	1\\
};
 \addplot3 [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid}]
 table[row sep=crcr] {%
0.156434465040231	0	0.987688340595138\\
0.110615871041237	0.110615871041237	0.987688340595138\\
9.57884834439236e-18	0.156434465040231	0.987688340595138\\
-0.110615871041237	0.110615871041237	0.987688340595138\\
-0.156434465040231	1.91576966887847e-17	0.987688340595138\\
-0.110615871041237	-0.110615871041237	0.987688340595138\\
-2.87365450331771e-17	-0.156434465040231	0.987688340595138\\
0.110615871041237	-0.110615871041237	0.987688340595138\\
0.156434465040231	0	0.987688340595138\\
};
 \addplot3 [color=lineColor,solid]
 table[row sep=crcr] {%
0.156434465040231	0	0.987688340595138\\
0.110615871041237	0.110615871041237	0.987688340595138\\
9.57884834439236e-18	0.156434465040231	0.987688340595138\\
-0.110615871041237	0.110615871041237	0.987688340595138\\
-0.156434465040231	1.91576966887847e-17	0.987688340595138\\
-0.110615871041237	-0.110615871041237	0.987688340595138\\
-2.87365450331771e-17	-0.156434465040231	0.987688340595138\\
0.110615871041237	-0.110615871041237	0.987688340595138\\
0.156434465040231	0	0.987688340595138\\
};
 \addplot3 [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid}]
 table[row sep=crcr] {%
0.309016994374947	0	0.951056516295154\\
0.267616567329817	0.154508497187474	0.951056516295154\\
0.154508497187474	0.267616567329817	0.951056516295154\\
1.89218336521707e-17	0.309016994374947	0.951056516295154\\
-0.154508497187474	0.267616567329817	0.951056516295154\\
-0.267616567329817	0.154508497187474	0.951056516295154\\
-0.309016994374947	3.78436673043415e-17	0.951056516295154\\
-0.267616567329817	-0.154508497187474	0.951056516295154\\
-0.154508497187474	-0.267616567329817	0.951056516295154\\
-5.67655009565122e-17	-0.309016994374947	0.951056516295154\\
0.154508497187474	-0.267616567329817	0.951056516295154\\
0.267616567329817	-0.154508497187474	0.951056516295154\\
0.309016994374947	0	0.951056516295154\\
};
 \addplot3 [color=lineColor,solid]
 table[row sep=crcr] {%
0.309016994374947	0	0.951056516295154\\
0.267616567329817	0.154508497187474	0.951056516295154\\
0.154508497187474	0.267616567329817	0.951056516295154\\
1.89218336521707e-17	0.309016994374947	0.951056516295154\\
-0.154508497187474	0.267616567329817	0.951056516295154\\
-0.267616567329817	0.154508497187474	0.951056516295154\\
-0.309016994374947	3.78436673043415e-17	0.951056516295154\\
-0.267616567329817	-0.154508497187474	0.951056516295154\\
-0.154508497187474	-0.267616567329817	0.951056516295154\\
-5.67655009565122e-17	-0.309016994374947	0.951056516295154\\
0.154508497187474	-0.267616567329817	0.951056516295154\\
0.267616567329817	-0.154508497187474	0.951056516295154\\
0.309016994374947	0	0.951056516295154\\
};
 \addplot3 [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid}]
 table[row sep=crcr] {%
0.453990499739547	0	0.891006524188368\\
0.431770623113389	0.140290779704295	0.891006524188368\\
0.367286029574068	0.266848920427795	0.891006524188368\\
0.266848920427795	0.367286029574068	0.891006524188368\\
0.140290779704295	0.431770623113389	0.891006524188368\\
2.77989006174672e-17	0.453990499739547	0.891006524188368\\
-0.140290779704295	0.431770623113389	0.891006524188368\\
-0.266848920427795	0.367286029574068	0.891006524188368\\
-0.367286029574068	0.266848920427796	0.891006524188368\\
-0.431770623113389	0.140290779704295	0.891006524188368\\
-0.453990499739547	5.55978012349343e-17	0.891006524188368\\
-0.431770623113389	-0.140290779704295	0.891006524188368\\
-0.367286029574068	-0.266848920427795	0.891006524188368\\
-0.266848920427796	-0.367286029574068	0.891006524188368\\
-0.140290779704295	-0.431770623113389	0.891006524188368\\
-8.33967018524015e-17	-0.453990499739547	0.891006524188368\\
0.140290779704295	-0.431770623113389	0.891006524188368\\
0.266848920427795	-0.367286029574069	0.891006524188368\\
0.367286029574068	-0.266848920427796	0.891006524188368\\
0.431770623113389	-0.140290779704295	0.891006524188368\\
0.453990499739547	0	0.891006524188368\\
};
 \addplot3 [color=lineColor,solid]
 table[row sep=crcr] {%
0.453990499739547	0	0.891006524188368\\
0.431770623113389	0.140290779704295	0.891006524188368\\
0.367286029574068	0.266848920427795	0.891006524188368\\
0.266848920427795	0.367286029574068	0.891006524188368\\
0.140290779704295	0.431770623113389	0.891006524188368\\
2.77989006174672e-17	0.453990499739547	0.891006524188368\\
-0.140290779704295	0.431770623113389	0.891006524188368\\
-0.266848920427795	0.367286029574068	0.891006524188368\\
-0.367286029574068	0.266848920427796	0.891006524188368\\
-0.431770623113389	0.140290779704295	0.891006524188368\\
-0.453990499739547	5.55978012349343e-17	0.891006524188368\\
-0.431770623113389	-0.140290779704295	0.891006524188368\\
-0.367286029574068	-0.266848920427795	0.891006524188368\\
-0.266848920427796	-0.367286029574068	0.891006524188368\\
-0.140290779704295	-0.431770623113389	0.891006524188368\\
-8.33967018524015e-17	-0.453990499739547	0.891006524188368\\
0.140290779704295	-0.431770623113389	0.891006524188368\\
0.266848920427795	-0.367286029574069	0.891006524188368\\
0.367286029574068	-0.266848920427796	0.891006524188368\\
0.431770623113389	-0.140290779704295	0.891006524188368\\
0.453990499739547	0	0.891006524188368\\
};
 \addplot3 [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid}]
 table[row sep=crcr] {%
0.587785252292473	0	0.809016994374947\\
0.567756955501136	0.152130017723682	0.809016994374947\\
0.509036960455127	0.293892626146237	0.809016994374947\\
0.415626937777453	0.415626937777453	0.809016994374947\\
0.293892626146237	0.509036960455127	0.809016994374947\\
0.152130017723682	0.567756955501136	0.809016994374947\\
3.59914663902998e-17	0.587785252292473	0.809016994374947\\
-0.152130017723682	0.567756955501136	0.809016994374947\\
-0.293892626146236	0.509036960455127	0.809016994374947\\
-0.415626937777453	0.415626937777453	0.809016994374947\\
-0.509036960455127	0.293892626146237	0.809016994374947\\
-0.567756955501136	0.152130017723682	0.809016994374947\\
-0.587785252292473	7.19829327805997e-17	0.809016994374947\\
-0.567756955501136	-0.152130017723682	0.809016994374947\\
-0.509036960455127	-0.293892626146237	0.809016994374947\\
-0.415626937777454	-0.415626937777453	0.809016994374947\\
-0.293892626146237	-0.509036960455127	0.809016994374947\\
-0.152130017723682	-0.567756955501136	0.809016994374947\\
-1.079743991709e-16	-0.587785252292473	0.809016994374947\\
0.152130017723682	-0.567756955501136	0.809016994374947\\
0.293892626146237	-0.509036960455127	0.809016994374947\\
0.415626937777453	-0.415626937777454	0.809016994374947\\
0.509036960455127	-0.293892626146237	0.809016994374947\\
0.567756955501136	-0.152130017723682	0.809016994374947\\
0.587785252292473	0	0.809016994374947\\
};
 \addplot3 [color=lineColor,solid]
 table[row sep=crcr] {%
0.587785252292473	0	0.809016994374947\\
0.567756955501136	0.152130017723682	0.809016994374947\\
0.509036960455127	0.293892626146237	0.809016994374947\\
0.415626937777453	0.415626937777453	0.809016994374947\\
0.293892626146237	0.509036960455127	0.809016994374947\\
0.152130017723682	0.567756955501136	0.809016994374947\\
3.59914663902998e-17	0.587785252292473	0.809016994374947\\
-0.152130017723682	0.567756955501136	0.809016994374947\\
-0.293892626146236	0.509036960455127	0.809016994374947\\
-0.415626937777453	0.415626937777453	0.809016994374947\\
-0.509036960455127	0.293892626146237	0.809016994374947\\
-0.567756955501136	0.152130017723682	0.809016994374947\\
-0.587785252292473	7.19829327805997e-17	0.809016994374947\\
-0.567756955501136	-0.152130017723682	0.809016994374947\\
-0.509036960455127	-0.293892626146237	0.809016994374947\\
-0.415626937777454	-0.415626937777453	0.809016994374947\\
-0.293892626146237	-0.509036960455127	0.809016994374947\\
-0.152130017723682	-0.567756955501136	0.809016994374947\\
-1.079743991709e-16	-0.587785252292473	0.809016994374947\\
0.152130017723682	-0.567756955501136	0.809016994374947\\
0.293892626146237	-0.509036960455127	0.809016994374947\\
0.415626937777453	-0.415626937777454	0.809016994374947\\
0.509036960455127	-0.293892626146237	0.809016994374947\\
0.567756955501136	-0.152130017723682	0.809016994374947\\
0.587785252292473	0	0.809016994374947\\
};
 \addplot3 [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid}]
 table[row sep=crcr] {%
0.707106781186547	0	0.707106781186548\\
0.68937813787181	0.157346061356474	0.707106781186548\\
0.637081196131767	0.3068021341766	0.707106781186548\\
0.552838342998275	0.440873866894967	0.707106781186548\\
0.440873866894967	0.552838342998275	0.707106781186548\\
0.3068021341766	0.637081196131767	0.707106781186548\\
0.157346061356474	0.68937813787181	0.707106781186548\\
4.32978028117747e-17	0.707106781186547	0.707106781186548\\
-0.157346061356474	0.68937813787181	0.707106781186548\\
-0.3068021341766	0.637081196131767	0.707106781186548\\
-0.440873866894967	0.552838342998275	0.707106781186548\\
-0.552838342998275	0.440873866894967	0.707106781186548\\
-0.637081196131767	0.3068021341766	0.707106781186548\\
-0.68937813787181	0.157346061356474	0.707106781186548\\
-0.707106781186547	8.65956056235493e-17	0.707106781186548\\
-0.68937813787181	-0.157346061356474	0.707106781186548\\
-0.637081196131767	-0.3068021341766	0.707106781186548\\
-0.552838342998275	-0.440873866894967	0.707106781186548\\
-0.440873866894967	-0.552838342998275	0.707106781186548\\
-0.3068021341766	-0.637081196131767	0.707106781186548\\
-0.157346061356474	-0.68937813787181	0.707106781186548\\
-1.29893408435324e-16	-0.707106781186547	0.707106781186548\\
0.157346061356474	-0.68937813787181	0.707106781186548\\
0.3068021341766	-0.637081196131767	0.707106781186548\\
0.440873866894967	-0.552838342998275	0.707106781186548\\
0.552838342998275	-0.440873866894967	0.707106781186548\\
0.637081196131767	-0.3068021341766	0.707106781186548\\
0.68937813787181	-0.157346061356474	0.707106781186548\\
0.707106781186547	0	0.707106781186548\\
};
 \addplot3 [color=lineColor,solid]
 table[row sep=crcr] {%
0.707106781186547	0	0.707106781186548\\
0.68937813787181	0.157346061356474	0.707106781186548\\
0.637081196131767	0.3068021341766	0.707106781186548\\
0.552838342998275	0.440873866894967	0.707106781186548\\
0.440873866894967	0.552838342998275	0.707106781186548\\
0.3068021341766	0.637081196131767	0.707106781186548\\
0.157346061356474	0.68937813787181	0.707106781186548\\
4.32978028117747e-17	0.707106781186547	0.707106781186548\\
-0.157346061356474	0.68937813787181	0.707106781186548\\
-0.3068021341766	0.637081196131767	0.707106781186548\\
-0.440873866894967	0.552838342998275	0.707106781186548\\
-0.552838342998275	0.440873866894967	0.707106781186548\\
-0.637081196131767	0.3068021341766	0.707106781186548\\
-0.68937813787181	0.157346061356474	0.707106781186548\\
-0.707106781186547	8.65956056235493e-17	0.707106781186548\\
-0.68937813787181	-0.157346061356474	0.707106781186548\\
-0.637081196131767	-0.3068021341766	0.707106781186548\\
-0.552838342998275	-0.440873866894967	0.707106781186548\\
-0.440873866894967	-0.552838342998275	0.707106781186548\\
-0.3068021341766	-0.637081196131767	0.707106781186548\\
-0.157346061356474	-0.68937813787181	0.707106781186548\\
-1.29893408435324e-16	-0.707106781186547	0.707106781186548\\
0.157346061356474	-0.68937813787181	0.707106781186548\\
0.3068021341766	-0.637081196131767	0.707106781186548\\
0.440873866894967	-0.552838342998275	0.707106781186548\\
0.552838342998275	-0.440873866894967	0.707106781186548\\
0.637081196131767	-0.3068021341766	0.707106781186548\\
0.68937813787181	-0.157346061356474	0.707106781186548\\
0.707106781186547	0	0.707106781186548\\
};
 \addplot3 [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid}]
 table[row sep=crcr] {%
0.809016994374947	0	0.587785252292473\\
0.793471959679012	0.157831385949129	0.587785252292473\\
0.747434242556813	0.309597400249093	0.587785252292473\\
0.672673046659108	0.449465760081708	0.587785252292473\\
0.572061402817684	0.572061402817684	0.587785252292473\\
0.449465760081708	0.672673046659108	0.587785252292473\\
0.309597400249093	0.747434242556813	0.587785252292473\\
0.157831385949129	0.793471959679012	0.587785252292473\\
4.95380036308546e-17	0.809016994374947	0.587785252292473\\
-0.157831385949129	0.793471959679012	0.587785252292473\\
-0.309597400249093	0.747434242556813	0.587785252292473\\
-0.449465760081708	0.672673046659108	0.587785252292473\\
-0.572061402817684	0.572061402817684	0.587785252292473\\
-0.672673046659108	0.449465760081708	0.587785252292473\\
-0.747434242556813	0.309597400249093	0.587785252292473\\
-0.793471959679012	0.157831385949129	0.587785252292473\\
-0.809016994374947	9.90760072617092e-17	0.587785252292473\\
-0.793471959679012	-0.157831385949129	0.587785252292473\\
-0.747434242556813	-0.309597400249093	0.587785252292473\\
-0.672673046659108	-0.449465760081708	0.587785252292473\\
-0.572061402817684	-0.572061402817684	0.587785252292473\\
-0.449465760081708	-0.672673046659108	0.587785252292473\\
-0.309597400249094	-0.747434242556813	0.587785252292473\\
-0.157831385949129	-0.793471959679011	0.587785252292473\\
-1.48614010892564e-16	-0.809016994374947	0.587785252292473\\
0.157831385949129	-0.793471959679012	0.587785252292473\\
0.309597400249094	-0.747434242556813	0.587785252292473\\
0.449465760081707	-0.672673046659108	0.587785252292473\\
0.572061402817684	-0.572061402817684	0.587785252292473\\
0.672673046659108	-0.449465760081708	0.587785252292473\\
0.747434242556813	-0.309597400249094	0.587785252292473\\
0.793471959679011	-0.157831385949129	0.587785252292473\\
0.809016994374947	0	0.587785252292473\\
};
 \addplot3 [color=lineColor,solid]
 table[row sep=crcr] {%
0.809016994374947	0	0.587785252292473\\
0.793471959679012	0.157831385949129	0.587785252292473\\
0.747434242556813	0.309597400249093	0.587785252292473\\
0.672673046659108	0.449465760081708	0.587785252292473\\
0.572061402817684	0.572061402817684	0.587785252292473\\
0.449465760081708	0.672673046659108	0.587785252292473\\
0.309597400249093	0.747434242556813	0.587785252292473\\
0.157831385949129	0.793471959679012	0.587785252292473\\
4.95380036308546e-17	0.809016994374947	0.587785252292473\\
-0.157831385949129	0.793471959679012	0.587785252292473\\
-0.309597400249093	0.747434242556813	0.587785252292473\\
-0.449465760081708	0.672673046659108	0.587785252292473\\
-0.572061402817684	0.572061402817684	0.587785252292473\\
-0.672673046659108	0.449465760081708	0.587785252292473\\
-0.747434242556813	0.309597400249093	0.587785252292473\\
-0.793471959679012	0.157831385949129	0.587785252292473\\
-0.809016994374947	9.90760072617092e-17	0.587785252292473\\
-0.793471959679012	-0.157831385949129	0.587785252292473\\
-0.747434242556813	-0.309597400249093	0.587785252292473\\
-0.672673046659108	-0.449465760081708	0.587785252292473\\
-0.572061402817684	-0.572061402817684	0.587785252292473\\
-0.449465760081708	-0.672673046659108	0.587785252292473\\
-0.309597400249094	-0.747434242556813	0.587785252292473\\
-0.157831385949129	-0.793471959679011	0.587785252292473\\
-1.48614010892564e-16	-0.809016994374947	0.587785252292473\\
0.157831385949129	-0.793471959679012	0.587785252292473\\
0.309597400249094	-0.747434242556813	0.587785252292473\\
0.449465760081707	-0.672673046659108	0.587785252292473\\
0.572061402817684	-0.572061402817684	0.587785252292473\\
0.672673046659108	-0.449465760081708	0.587785252292473\\
0.747434242556813	-0.309597400249094	0.587785252292473\\
0.793471959679011	-0.157831385949129	0.587785252292473\\
0.809016994374947	0	0.587785252292473\\
};
 \addplot3 [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid}]
 table[row sep=crcr] {%
0.891006524188368	0	0.453990499739547\\
0.877470133005164	0.154721659214656	0.453990499739547\\
0.83727225585191	0.304742179107011	0.453990499739547\\
0.7716342848848	0.445503262094184	0.453990499739547\\
0.682550596637254	0.572727953898153	0.453990499739547\\
0.572727953898153	0.682550596637254	0.453990499739547\\
0.445503262094184	0.7716342848848	0.453990499739547\\
0.304742179107012	0.83727225585191	0.453990499739547\\
0.154721659214656	0.877470133005164	0.453990499739547\\
5.45584143933347e-17	0.891006524188368	0.453990499739547\\
-0.154721659214656	0.877470133005164	0.453990499739547\\
-0.304742179107011	0.83727225585191	0.453990499739547\\
-0.445503262094184	0.7716342848848	0.453990499739547\\
-0.572727953898153	0.682550596637254	0.453990499739547\\
-0.682550596637254	0.572727953898153	0.453990499739547\\
-0.7716342848848	0.445503262094184	0.453990499739547\\
-0.83727225585191	0.304742179107012	0.453990499739547\\
-0.877470133005164	0.154721659214656	0.453990499739547\\
-0.891006524188368	1.09116828786669e-16	0.453990499739547\\
-0.877470133005164	-0.154721659214656	0.453990499739547\\
-0.83727225585191	-0.304742179107011	0.453990499739547\\
-0.7716342848848	-0.445503262094184	0.453990499739547\\
-0.682550596637254	-0.572727953898153	0.453990499739547\\
-0.572727953898153	-0.682550596637254	0.453990499739547\\
-0.445503262094184	-0.7716342848848	0.453990499739547\\
-0.304742179107012	-0.83727225585191	0.453990499739547\\
-0.154721659214656	-0.877470133005164	0.453990499739547\\
-1.63675243180004e-16	-0.891006524188368	0.453990499739547\\
0.154721659214655	-0.877470133005164	0.453990499739547\\
0.304742179107012	-0.83727225585191	0.453990499739547\\
0.445503262094184	-0.7716342848848	0.453990499739547\\
0.572727953898153	-0.682550596637254	0.453990499739547\\
0.682550596637254	-0.572727953898153	0.453990499739547\\
0.7716342848848	-0.445503262094184	0.453990499739547\\
0.83727225585191	-0.304742179107012	0.453990499739547\\
0.877470133005164	-0.154721659214656	0.453990499739547\\
0.891006524188368	0	0.453990499739547\\
};
 \addplot3 [color=lineColor,solid]
 table[row sep=crcr] {%
0.891006524188368	0	0.453990499739547\\
0.877470133005164	0.154721659214656	0.453990499739547\\
0.83727225585191	0.304742179107011	0.453990499739547\\
0.7716342848848	0.445503262094184	0.453990499739547\\
0.682550596637254	0.572727953898153	0.453990499739547\\
0.572727953898153	0.682550596637254	0.453990499739547\\
0.445503262094184	0.7716342848848	0.453990499739547\\
0.304742179107012	0.83727225585191	0.453990499739547\\
0.154721659214656	0.877470133005164	0.453990499739547\\
5.45584143933347e-17	0.891006524188368	0.453990499739547\\
-0.154721659214656	0.877470133005164	0.453990499739547\\
-0.304742179107011	0.83727225585191	0.453990499739547\\
-0.445503262094184	0.7716342848848	0.453990499739547\\
-0.572727953898153	0.682550596637254	0.453990499739547\\
-0.682550596637254	0.572727953898153	0.453990499739547\\
-0.7716342848848	0.445503262094184	0.453990499739547\\
-0.83727225585191	0.304742179107012	0.453990499739547\\
-0.877470133005164	0.154721659214656	0.453990499739547\\
-0.891006524188368	1.09116828786669e-16	0.453990499739547\\
-0.877470133005164	-0.154721659214656	0.453990499739547\\
-0.83727225585191	-0.304742179107011	0.453990499739547\\
-0.7716342848848	-0.445503262094184	0.453990499739547\\
-0.682550596637254	-0.572727953898153	0.453990499739547\\
-0.572727953898153	-0.682550596637254	0.453990499739547\\
-0.445503262094184	-0.7716342848848	0.453990499739547\\
-0.304742179107012	-0.83727225585191	0.453990499739547\\
-0.154721659214656	-0.877470133005164	0.453990499739547\\
-1.63675243180004e-16	-0.891006524188368	0.453990499739547\\
0.154721659214655	-0.877470133005164	0.453990499739547\\
0.304742179107012	-0.83727225585191	0.453990499739547\\
0.445503262094184	-0.7716342848848	0.453990499739547\\
0.572727953898153	-0.682550596637254	0.453990499739547\\
0.682550596637254	-0.572727953898153	0.453990499739547\\
0.7716342848848	-0.445503262094184	0.453990499739547\\
0.83727225585191	-0.304742179107012	0.453990499739547\\
0.877470133005164	-0.154721659214656	0.453990499739547\\
0.891006524188368	0	0.453990499739547\\
};
 \addplot3 [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid}]
 table[row sep=crcr] {%
0.951056516295154	0	0.309016994374947\\
0.939347432391753	0.148778017349658	0.309016994374947\\
0.904508497187474	0.293892626146237	0.309016994374947\\
0.847397560890843	0.431770623113389	0.309016994374947\\
0.769420884293813	0.559016994374947	0.309016994374947\\
0.672498511963957	0.672498511963957	0.309016994374947\\
0.559016994374947	0.769420884293813	0.309016994374947\\
0.431770623113389	0.847397560890843	0.309016994374947\\
0.293892626146237	0.904508497187474	0.309016994374947\\
0.148778017349658	0.939347432391753	0.309016994374947\\
5.82354159244546e-17	0.951056516295154	0.309016994374947\\
-0.148778017349658	0.939347432391753	0.309016994374947\\
-0.293892626146236	0.904508497187474	0.309016994374947\\
-0.431770623113389	0.847397560890843	0.309016994374947\\
-0.559016994374947	0.769420884293813	0.309016994374947\\
-0.672498511963957	0.672498511963957	0.309016994374947\\
-0.769420884293813	0.559016994374948	0.309016994374947\\
-0.847397560890843	0.431770623113389	0.309016994374947\\
-0.904508497187474	0.293892626146237	0.309016994374947\\
-0.939347432391753	0.148778017349658	0.309016994374947\\
-0.951056516295154	1.16470831848909e-16	0.309016994374947\\
-0.939347432391753	-0.148778017349658	0.309016994374947\\
-0.904508497187474	-0.293892626146237	0.309016994374947\\
-0.847397560890843	-0.431770623113389	0.309016994374947\\
-0.769420884293813	-0.559016994374947	0.309016994374947\\
-0.672498511963957	-0.672498511963957	0.309016994374947\\
-0.559016994374948	-0.769420884293813	0.309016994374947\\
-0.431770623113389	-0.847397560890843	0.309016994374947\\
-0.293892626146237	-0.904508497187474	0.309016994374947\\
-0.148778017349658	-0.939347432391753	0.309016994374947\\
-1.74706247773364e-16	-0.951056516295154	0.309016994374947\\
0.148778017349658	-0.939347432391753	0.309016994374947\\
0.293892626146236	-0.904508497187474	0.309016994374947\\
0.431770623113389	-0.847397560890843	0.309016994374947\\
0.559016994374947	-0.769420884293814	0.309016994374947\\
0.672498511963957	-0.672498511963957	0.309016994374947\\
0.769420884293813	-0.559016994374948	0.309016994374947\\
0.847397560890843	-0.431770623113389	0.309016994374947\\
0.904508497187474	-0.293892626146237	0.309016994374947\\
0.939347432391753	-0.148778017349658	0.309016994374947\\
0.951056516295154	0	0.309016994374947\\
};
 \addplot3 [color=lineColor,solid]
 table[row sep=crcr] {%
0.951056516295154	0	0.309016994374947\\
0.939347432391753	0.148778017349658	0.309016994374947\\
0.904508497187474	0.293892626146237	0.309016994374947\\
0.847397560890843	0.431770623113389	0.309016994374947\\
0.769420884293813	0.559016994374947	0.309016994374947\\
0.672498511963957	0.672498511963957	0.309016994374947\\
0.559016994374947	0.769420884293813	0.309016994374947\\
0.431770623113389	0.847397560890843	0.309016994374947\\
0.293892626146237	0.904508497187474	0.309016994374947\\
0.148778017349658	0.939347432391753	0.309016994374947\\
5.82354159244546e-17	0.951056516295154	0.309016994374947\\
-0.148778017349658	0.939347432391753	0.309016994374947\\
-0.293892626146236	0.904508497187474	0.309016994374947\\
-0.431770623113389	0.847397560890843	0.309016994374947\\
-0.559016994374947	0.769420884293813	0.309016994374947\\
-0.672498511963957	0.672498511963957	0.309016994374947\\
-0.769420884293813	0.559016994374948	0.309016994374947\\
-0.847397560890843	0.431770623113389	0.309016994374947\\
-0.904508497187474	0.293892626146237	0.309016994374947\\
-0.939347432391753	0.148778017349658	0.309016994374947\\
-0.951056516295154	1.16470831848909e-16	0.309016994374947\\
-0.939347432391753	-0.148778017349658	0.309016994374947\\
-0.904508497187474	-0.293892626146237	0.309016994374947\\
-0.847397560890843	-0.431770623113389	0.309016994374947\\
-0.769420884293813	-0.559016994374947	0.309016994374947\\
-0.672498511963957	-0.672498511963957	0.309016994374947\\
-0.559016994374948	-0.769420884293813	0.309016994374947\\
-0.431770623113389	-0.847397560890843	0.309016994374947\\
-0.293892626146237	-0.904508497187474	0.309016994374947\\
-0.148778017349658	-0.939347432391753	0.309016994374947\\
-1.74706247773364e-16	-0.951056516295154	0.309016994374947\\
0.148778017349658	-0.939347432391753	0.309016994374947\\
0.293892626146236	-0.904508497187474	0.309016994374947\\
0.431770623113389	-0.847397560890843	0.309016994374947\\
0.559016994374947	-0.769420884293814	0.309016994374947\\
0.672498511963957	-0.672498511963957	0.309016994374947\\
0.769420884293813	-0.559016994374948	0.309016994374947\\
0.847397560890843	-0.431770623113389	0.309016994374947\\
0.904508497187474	-0.293892626146237	0.309016994374947\\
0.939347432391753	-0.148778017349658	0.309016994374947\\
0.951056516295154	0	0.309016994374947\\
};
 \addplot3 [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid}]
 table[row sep=crcr] {%
0.987688340595138	0	0.156434465040231\\
0.975528258147577	0.154508497187474	0.156434465040231\\
0.939347432391753	0.305212482389889	0.156434465040231\\
0.880036755335051	0.44840112333371	0.156434465040231\\
0.799056652687458	0.580548640463047	0.156434465040231\\
0.69840112333371	0.69840112333371	0.156434465040231\\
0.580548640463047	0.799056652687458	0.156434465040231\\
0.44840112333371	0.88003675533505	0.156434465040231\\
0.305212482389889	0.939347432391753	0.156434465040231\\
0.154508497187474	0.975528258147577	0.156434465040231\\
6.04784682432498e-17	0.987688340595138	0.156434465040231\\
-0.154508497187474	0.975528258147577	0.156434465040231\\
-0.305212482389889	0.939347432391753	0.156434465040231\\
-0.44840112333371	0.880036755335051	0.156434465040231\\
-0.580548640463047	0.799056652687458	0.156434465040231\\
-0.69840112333371	0.69840112333371	0.156434465040231\\
-0.799056652687458	0.580548640463047	0.156434465040231\\
-0.88003675533505	0.44840112333371	0.156434465040231\\
-0.939347432391753	0.305212482389889	0.156434465040231\\
-0.975528258147577	0.154508497187474	0.156434465040231\\
-0.987688340595138	1.209569364865e-16	0.156434465040231\\
-0.975528258147577	-0.154508497187474	0.156434465040231\\
-0.939347432391753	-0.305212482389889	0.156434465040231\\
-0.880036755335051	-0.44840112333371	0.156434465040231\\
-0.799056652687458	-0.580548640463047	0.156434465040231\\
-0.698401123333711	-0.69840112333371	0.156434465040231\\
-0.580548640463047	-0.799056652687458	0.156434465040231\\
-0.44840112333371	-0.88003675533505	0.156434465040231\\
-0.305212482389889	-0.939347432391753	0.156434465040231\\
-0.154508497187474	-0.975528258147577	0.156434465040231\\
-1.81435404729749e-16	-0.987688340595138	0.156434465040231\\
0.154508497187474	-0.975528258147577	0.156434465040231\\
0.305212482389889	-0.939347432391753	0.156434465040231\\
0.44840112333371	-0.880036755335051	0.156434465040231\\
0.580548640463047	-0.799056652687458	0.156434465040231\\
0.69840112333371	-0.698401123333711	0.156434465040231\\
0.799056652687458	-0.580548640463047	0.156434465040231\\
0.88003675533505	-0.44840112333371	0.156434465040231\\
0.939347432391753	-0.305212482389889	0.156434465040231\\
0.975528258147577	-0.154508497187474	0.156434465040231\\
0.987688340595138	0	0.156434465040231\\
};
 \addplot3 [color=lineColor,solid]
 table[row sep=crcr] {%
0.987688340595138	0	0.156434465040231\\
0.975528258147577	0.154508497187474	0.156434465040231\\
0.939347432391753	0.305212482389889	0.156434465040231\\
0.880036755335051	0.44840112333371	0.156434465040231\\
0.799056652687458	0.580548640463047	0.156434465040231\\
0.69840112333371	0.69840112333371	0.156434465040231\\
0.580548640463047	0.799056652687458	0.156434465040231\\
0.44840112333371	0.88003675533505	0.156434465040231\\
0.305212482389889	0.939347432391753	0.156434465040231\\
0.154508497187474	0.975528258147577	0.156434465040231\\
6.04784682432498e-17	0.987688340595138	0.156434465040231\\
-0.154508497187474	0.975528258147577	0.156434465040231\\
-0.305212482389889	0.939347432391753	0.156434465040231\\
-0.44840112333371	0.880036755335051	0.156434465040231\\
-0.580548640463047	0.799056652687458	0.156434465040231\\
-0.69840112333371	0.69840112333371	0.156434465040231\\
-0.799056652687458	0.580548640463047	0.156434465040231\\
-0.88003675533505	0.44840112333371	0.156434465040231\\
-0.939347432391753	0.305212482389889	0.156434465040231\\
-0.975528258147577	0.154508497187474	0.156434465040231\\
-0.987688340595138	1.209569364865e-16	0.156434465040231\\
-0.975528258147577	-0.154508497187474	0.156434465040231\\
-0.939347432391753	-0.305212482389889	0.156434465040231\\
-0.880036755335051	-0.44840112333371	0.156434465040231\\
-0.799056652687458	-0.580548640463047	0.156434465040231\\
-0.698401123333711	-0.69840112333371	0.156434465040231\\
-0.580548640463047	-0.799056652687458	0.156434465040231\\
-0.44840112333371	-0.88003675533505	0.156434465040231\\
-0.305212482389889	-0.939347432391753	0.156434465040231\\
-0.154508497187474	-0.975528258147577	0.156434465040231\\
-1.81435404729749e-16	-0.987688340595138	0.156434465040231\\
0.154508497187474	-0.975528258147577	0.156434465040231\\
0.305212482389889	-0.939347432391753	0.156434465040231\\
0.44840112333371	-0.880036755335051	0.156434465040231\\
0.580548640463047	-0.799056652687458	0.156434465040231\\
0.69840112333371	-0.698401123333711	0.156434465040231\\
0.799056652687458	-0.580548640463047	0.156434465040231\\
0.88003675533505	-0.44840112333371	0.156434465040231\\
0.939347432391753	-0.305212482389889	0.156434465040231\\
0.975528258147577	-0.154508497187474	0.156434465040231\\
0.987688340595138	0	0.156434465040231\\
};
 \addplot3 [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid}]
 table[row sep=crcr] {%
1	0	6.12323399573677e-17\\
0.987688340595138	0.156434465040231	6.12323399573677e-17\\
0.951056516295154	0.309016994374947	6.12323399573677e-17\\
0.891006524188368	0.453990499739547	6.12323399573677e-17\\
0.809016994374947	0.587785252292473	6.12323399573677e-17\\
0.707106781186548	0.707106781186547	6.12323399573677e-17\\
0.587785252292473	0.809016994374947	6.12323399573677e-17\\
0.453990499739547	0.891006524188368	6.12323399573677e-17\\
0.309016994374947	0.951056516295154	6.12323399573677e-17\\
0.156434465040231	0.987688340595138	6.12323399573677e-17\\
6.12323399573677e-17	1	6.12323399573677e-17\\
-0.156434465040231	0.987688340595138	6.12323399573677e-17\\
-0.309016994374947	0.951056516295154	6.12323399573677e-17\\
-0.453990499739547	0.891006524188368	6.12323399573677e-17\\
-0.587785252292473	0.809016994374947	6.12323399573677e-17\\
-0.707106781186547	0.707106781186548	6.12323399573677e-17\\
-0.809016994374947	0.587785252292473	6.12323399573677e-17\\
-0.891006524188368	0.453990499739547	6.12323399573677e-17\\
-0.951056516295154	0.309016994374948	6.12323399573677e-17\\
-0.987688340595138	0.156434465040231	6.12323399573677e-17\\
-1	1.22464679914735e-16	6.12323399573677e-17\\
-0.987688340595138	-0.156434465040231	6.12323399573677e-17\\
-0.951056516295154	-0.309016994374948	6.12323399573677e-17\\
-0.891006524188368	-0.453990499739546	6.12323399573677e-17\\
-0.809016994374947	-0.587785252292473	6.12323399573677e-17\\
-0.707106781186548	-0.707106781186547	6.12323399573677e-17\\
-0.587785252292473	-0.809016994374947	6.12323399573677e-17\\
-0.453990499739547	-0.891006524188368	6.12323399573677e-17\\
-0.309016994374948	-0.951056516295154	6.12323399573677e-17\\
-0.156434465040231	-0.987688340595138	6.12323399573677e-17\\
-1.83697019872103e-16	-1	6.12323399573677e-17\\
0.156434465040231	-0.987688340595138	6.12323399573677e-17\\
0.309016994374947	-0.951056516295154	6.12323399573677e-17\\
0.453990499739547	-0.891006524188368	6.12323399573677e-17\\
0.587785252292473	-0.809016994374948	6.12323399573677e-17\\
0.707106781186547	-0.707106781186548	6.12323399573677e-17\\
0.809016994374947	-0.587785252292473	6.12323399573677e-17\\
0.891006524188368	-0.453990499739547	6.12323399573677e-17\\
0.951056516295154	-0.309016994374948	6.12323399573677e-17\\
0.987688340595138	-0.156434465040231	6.12323399573677e-17\\
1	0	6.12323399573677e-17\\
};
 \addplot3 [color=lineColor,solid]
 table[row sep=crcr] {%
1	0	6.12323399573677e-17\\
0.987688340595138	0.156434465040231	6.12323399573677e-17\\
0.951056516295154	0.309016994374947	6.12323399573677e-17\\
0.891006524188368	0.453990499739547	6.12323399573677e-17\\
0.809016994374947	0.587785252292473	6.12323399573677e-17\\
0.707106781186548	0.707106781186547	6.12323399573677e-17\\
0.587785252292473	0.809016994374947	6.12323399573677e-17\\
0.453990499739547	0.891006524188368	6.12323399573677e-17\\
0.309016994374947	0.951056516295154	6.12323399573677e-17\\
0.156434465040231	0.987688340595138	6.12323399573677e-17\\
6.12323399573677e-17	1	6.12323399573677e-17\\
-0.156434465040231	0.987688340595138	6.12323399573677e-17\\
-0.309016994374947	0.951056516295154	6.12323399573677e-17\\
-0.453990499739547	0.891006524188368	6.12323399573677e-17\\
-0.587785252292473	0.809016994374947	6.12323399573677e-17\\
-0.707106781186547	0.707106781186548	6.12323399573677e-17\\
-0.809016994374947	0.587785252292473	6.12323399573677e-17\\
-0.891006524188368	0.453990499739547	6.12323399573677e-17\\
-0.951056516295154	0.309016994374948	6.12323399573677e-17\\
-0.987688340595138	0.156434465040231	6.12323399573677e-17\\
-1	1.22464679914735e-16	6.12323399573677e-17\\
-0.987688340595138	-0.156434465040231	6.12323399573677e-17\\
-0.951056516295154	-0.309016994374948	6.12323399573677e-17\\
-0.891006524188368	-0.453990499739546	6.12323399573677e-17\\
-0.809016994374947	-0.587785252292473	6.12323399573677e-17\\
-0.707106781186548	-0.707106781186547	6.12323399573677e-17\\
-0.587785252292473	-0.809016994374947	6.12323399573677e-17\\
-0.453990499739547	-0.891006524188368	6.12323399573677e-17\\
-0.309016994374948	-0.951056516295154	6.12323399573677e-17\\
-0.156434465040231	-0.987688340595138	6.12323399573677e-17\\
-1.83697019872103e-16	-1	6.12323399573677e-17\\
0.156434465040231	-0.987688340595138	6.12323399573677e-17\\
0.309016994374947	-0.951056516295154	6.12323399573677e-17\\
0.453990499739547	-0.891006524188368	6.12323399573677e-17\\
0.587785252292473	-0.809016994374948	6.12323399573677e-17\\
0.707106781186547	-0.707106781186548	6.12323399573677e-17\\
0.809016994374947	-0.587785252292473	6.12323399573677e-17\\
0.891006524188368	-0.453990499739547	6.12323399573677e-17\\
0.951056516295154	-0.309016994374948	6.12323399573677e-17\\
0.987688340595138	-0.156434465040231	6.12323399573677e-17\\
1	0	6.12323399573677e-17\\
};
 \addplot3 [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid}]
 table[row sep=crcr] {%
0.987688340595138	0	-0.156434465040231\\
0.975528258147577	0.154508497187474	-0.156434465040231\\
0.939347432391753	0.305212482389889	-0.156434465040231\\
0.880036755335051	0.44840112333371	-0.156434465040231\\
0.799056652687458	0.580548640463047	-0.156434465040231\\
0.69840112333371	0.69840112333371	-0.156434465040231\\
0.580548640463047	0.799056652687458	-0.156434465040231\\
0.44840112333371	0.88003675533505	-0.156434465040231\\
0.305212482389889	0.939347432391753	-0.156434465040231\\
0.154508497187474	0.975528258147577	-0.156434465040231\\
6.04784682432498e-17	0.987688340595138	-0.156434465040231\\
-0.154508497187474	0.975528258147577	-0.156434465040231\\
-0.305212482389889	0.939347432391753	-0.156434465040231\\
-0.44840112333371	0.880036755335051	-0.156434465040231\\
-0.580548640463047	0.799056652687458	-0.156434465040231\\
-0.69840112333371	0.69840112333371	-0.156434465040231\\
-0.799056652687458	0.580548640463047	-0.156434465040231\\
-0.88003675533505	0.44840112333371	-0.156434465040231\\
-0.939347432391753	0.305212482389889	-0.156434465040231\\
-0.975528258147577	0.154508497187474	-0.156434465040231\\
-0.987688340595138	1.209569364865e-16	-0.156434465040231\\
-0.975528258147577	-0.154508497187474	-0.156434465040231\\
-0.939347432391753	-0.305212482389889	-0.156434465040231\\
-0.880036755335051	-0.44840112333371	-0.156434465040231\\
-0.799056652687458	-0.580548640463047	-0.156434465040231\\
-0.698401123333711	-0.69840112333371	-0.156434465040231\\
-0.580548640463047	-0.799056652687458	-0.156434465040231\\
-0.44840112333371	-0.88003675533505	-0.156434465040231\\
-0.305212482389889	-0.939347432391753	-0.156434465040231\\
-0.154508497187474	-0.975528258147577	-0.156434465040231\\
-1.81435404729749e-16	-0.987688340595138	-0.156434465040231\\
0.154508497187474	-0.975528258147577	-0.156434465040231\\
0.305212482389889	-0.939347432391753	-0.156434465040231\\
0.44840112333371	-0.880036755335051	-0.156434465040231\\
0.580548640463047	-0.799056652687458	-0.156434465040231\\
0.69840112333371	-0.698401123333711	-0.156434465040231\\
0.799056652687458	-0.580548640463047	-0.156434465040231\\
0.88003675533505	-0.44840112333371	-0.156434465040231\\
0.939347432391753	-0.305212482389889	-0.156434465040231\\
0.975528258147577	-0.154508497187474	-0.156434465040231\\
0.987688340595138	0	-0.156434465040231\\
};
 \addplot3 [color=lineColor,solid]
 table[row sep=crcr] {%
0.987688340595138	0	-0.156434465040231\\
0.975528258147577	0.154508497187474	-0.156434465040231\\
0.939347432391753	0.305212482389889	-0.156434465040231\\
0.880036755335051	0.44840112333371	-0.156434465040231\\
0.799056652687458	0.580548640463047	-0.156434465040231\\
0.69840112333371	0.69840112333371	-0.156434465040231\\
0.580548640463047	0.799056652687458	-0.156434465040231\\
0.44840112333371	0.88003675533505	-0.156434465040231\\
0.305212482389889	0.939347432391753	-0.156434465040231\\
0.154508497187474	0.975528258147577	-0.156434465040231\\
6.04784682432498e-17	0.987688340595138	-0.156434465040231\\
-0.154508497187474	0.975528258147577	-0.156434465040231\\
-0.305212482389889	0.939347432391753	-0.156434465040231\\
-0.44840112333371	0.880036755335051	-0.156434465040231\\
-0.580548640463047	0.799056652687458	-0.156434465040231\\
-0.69840112333371	0.69840112333371	-0.156434465040231\\
-0.799056652687458	0.580548640463047	-0.156434465040231\\
-0.88003675533505	0.44840112333371	-0.156434465040231\\
-0.939347432391753	0.305212482389889	-0.156434465040231\\
-0.975528258147577	0.154508497187474	-0.156434465040231\\
-0.987688340595138	1.209569364865e-16	-0.156434465040231\\
-0.975528258147577	-0.154508497187474	-0.156434465040231\\
-0.939347432391753	-0.305212482389889	-0.156434465040231\\
-0.880036755335051	-0.44840112333371	-0.156434465040231\\
-0.799056652687458	-0.580548640463047	-0.156434465040231\\
-0.698401123333711	-0.69840112333371	-0.156434465040231\\
-0.580548640463047	-0.799056652687458	-0.156434465040231\\
-0.44840112333371	-0.88003675533505	-0.156434465040231\\
-0.305212482389889	-0.939347432391753	-0.156434465040231\\
-0.154508497187474	-0.975528258147577	-0.156434465040231\\
-1.81435404729749e-16	-0.987688340595138	-0.156434465040231\\
0.154508497187474	-0.975528258147577	-0.156434465040231\\
0.305212482389889	-0.939347432391753	-0.156434465040231\\
0.44840112333371	-0.880036755335051	-0.156434465040231\\
0.580548640463047	-0.799056652687458	-0.156434465040231\\
0.69840112333371	-0.698401123333711	-0.156434465040231\\
0.799056652687458	-0.580548640463047	-0.156434465040231\\
0.88003675533505	-0.44840112333371	-0.156434465040231\\
0.939347432391753	-0.305212482389889	-0.156434465040231\\
0.975528258147577	-0.154508497187474	-0.156434465040231\\
0.987688340595138	0	-0.156434465040231\\
};
 \addplot3 [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid}]
 table[row sep=crcr] {%
0.951056516295154	0	-0.309016994374947\\
0.939347432391753	0.148778017349658	-0.309016994374947\\
0.904508497187474	0.293892626146237	-0.309016994374947\\
0.847397560890843	0.431770623113389	-0.309016994374947\\
0.769420884293813	0.559016994374947	-0.309016994374947\\
0.672498511963957	0.672498511963957	-0.309016994374947\\
0.559016994374947	0.769420884293813	-0.309016994374947\\
0.431770623113389	0.847397560890843	-0.309016994374947\\
0.293892626146237	0.904508497187474	-0.309016994374947\\
0.148778017349658	0.939347432391753	-0.309016994374947\\
5.82354159244546e-17	0.951056516295154	-0.309016994374947\\
-0.148778017349658	0.939347432391753	-0.309016994374947\\
-0.293892626146237	0.904508497187474	-0.309016994374947\\
-0.431770623113389	0.847397560890843	-0.309016994374947\\
-0.559016994374947	0.769420884293813	-0.309016994374947\\
-0.672498511963957	0.672498511963957	-0.309016994374947\\
-0.769420884293813	0.559016994374948	-0.309016994374947\\
-0.847397560890843	0.431770623113389	-0.309016994374947\\
-0.904508497187474	0.293892626146237	-0.309016994374947\\
-0.939347432391753	0.148778017349658	-0.309016994374947\\
-0.951056516295154	1.16470831848909e-16	-0.309016994374947\\
-0.939347432391753	-0.148778017349658	-0.309016994374947\\
-0.904508497187474	-0.293892626146237	-0.309016994374947\\
-0.847397560890843	-0.431770623113389	-0.309016994374947\\
-0.769420884293813	-0.559016994374947	-0.309016994374947\\
-0.672498511963957	-0.672498511963957	-0.309016994374947\\
-0.559016994374948	-0.769420884293813	-0.309016994374947\\
-0.431770623113389	-0.847397560890843	-0.309016994374947\\
-0.293892626146237	-0.904508497187474	-0.309016994374947\\
-0.148778017349658	-0.939347432391753	-0.309016994374947\\
-1.74706247773364e-16	-0.951056516295154	-0.309016994374947\\
0.148778017349658	-0.939347432391753	-0.309016994374947\\
0.293892626146236	-0.904508497187474	-0.309016994374947\\
0.431770623113389	-0.847397560890843	-0.309016994374947\\
0.559016994374947	-0.769420884293814	-0.309016994374947\\
0.672498511963957	-0.672498511963957	-0.309016994374947\\
0.769420884293813	-0.559016994374948	-0.309016994374947\\
0.847397560890843	-0.431770623113389	-0.309016994374947\\
0.904508497187474	-0.293892626146237	-0.309016994374947\\
0.939347432391753	-0.148778017349658	-0.309016994374947\\
0.951056516295154	0	-0.309016994374947\\
};
 \addplot3 [color=lineColor,solid]
 table[row sep=crcr] {%
0.951056516295154	0	-0.309016994374947\\
0.939347432391753	0.148778017349658	-0.309016994374947\\
0.904508497187474	0.293892626146237	-0.309016994374947\\
0.847397560890843	0.431770623113389	-0.309016994374947\\
0.769420884293813	0.559016994374947	-0.309016994374947\\
0.672498511963957	0.672498511963957	-0.309016994374947\\
0.559016994374947	0.769420884293813	-0.309016994374947\\
0.431770623113389	0.847397560890843	-0.309016994374947\\
0.293892626146237	0.904508497187474	-0.309016994374947\\
0.148778017349658	0.939347432391753	-0.309016994374947\\
5.82354159244546e-17	0.951056516295154	-0.309016994374947\\
-0.148778017349658	0.939347432391753	-0.309016994374947\\
-0.293892626146237	0.904508497187474	-0.309016994374947\\
-0.431770623113389	0.847397560890843	-0.309016994374947\\
-0.559016994374947	0.769420884293813	-0.309016994374947\\
-0.672498511963957	0.672498511963957	-0.309016994374947\\
-0.769420884293813	0.559016994374948	-0.309016994374947\\
-0.847397560890843	0.431770623113389	-0.309016994374947\\
-0.904508497187474	0.293892626146237	-0.309016994374947\\
-0.939347432391753	0.148778017349658	-0.309016994374947\\
-0.951056516295154	1.16470831848909e-16	-0.309016994374947\\
-0.939347432391753	-0.148778017349658	-0.309016994374947\\
-0.904508497187474	-0.293892626146237	-0.309016994374947\\
-0.847397560890843	-0.431770623113389	-0.309016994374947\\
-0.769420884293813	-0.559016994374947	-0.309016994374947\\
-0.672498511963957	-0.672498511963957	-0.309016994374947\\
-0.559016994374948	-0.769420884293813	-0.309016994374947\\
-0.431770623113389	-0.847397560890843	-0.309016994374947\\
-0.293892626146237	-0.904508497187474	-0.309016994374947\\
-0.148778017349658	-0.939347432391753	-0.309016994374947\\
-1.74706247773364e-16	-0.951056516295154	-0.309016994374947\\
0.148778017349658	-0.939347432391753	-0.309016994374947\\
0.293892626146236	-0.904508497187474	-0.309016994374947\\
0.431770623113389	-0.847397560890843	-0.309016994374947\\
0.559016994374947	-0.769420884293814	-0.309016994374947\\
0.672498511963957	-0.672498511963957	-0.309016994374947\\
0.769420884293813	-0.559016994374948	-0.309016994374947\\
0.847397560890843	-0.431770623113389	-0.309016994374947\\
0.904508497187474	-0.293892626146237	-0.309016994374947\\
0.939347432391753	-0.148778017349658	-0.309016994374947\\
0.951056516295154	0	-0.309016994374947\\
};
 \addplot3 [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid}]
 table[row sep=crcr] {%
0.891006524188368	0	-0.453990499739547\\
0.877470133005164	0.154721659214656	-0.453990499739547\\
0.83727225585191	0.304742179107012	-0.453990499739547\\
0.771634284884801	0.445503262094184	-0.453990499739547\\
0.682550596637254	0.572727953898153	-0.453990499739547\\
0.572727953898153	0.682550596637254	-0.453990499739547\\
0.445503262094184	0.7716342848848	-0.453990499739547\\
0.304742179107012	0.83727225585191	-0.453990499739547\\
0.154721659214656	0.877470133005164	-0.453990499739547\\
5.45584143933347e-17	0.891006524188368	-0.453990499739547\\
-0.154721659214656	0.877470133005164	-0.453990499739547\\
-0.304742179107012	0.83727225585191	-0.453990499739547\\
-0.445503262094184	0.771634284884801	-0.453990499739547\\
-0.572727953898153	0.682550596637254	-0.453990499739547\\
-0.682550596637254	0.572727953898153	-0.453990499739547\\
-0.771634284884801	0.445503262094184	-0.453990499739547\\
-0.83727225585191	0.304742179107012	-0.453990499739547\\
-0.877470133005164	0.154721659214656	-0.453990499739547\\
-0.891006524188368	1.09116828786669e-16	-0.453990499739547\\
-0.877470133005164	-0.154721659214656	-0.453990499739547\\
-0.83727225585191	-0.304742179107011	-0.453990499739547\\
-0.7716342848848	-0.445503262094184	-0.453990499739547\\
-0.682550596637255	-0.572727953898153	-0.453990499739547\\
-0.572727953898153	-0.682550596637254	-0.453990499739547\\
-0.445503262094184	-0.7716342848848	-0.453990499739547\\
-0.304742179107012	-0.83727225585191	-0.453990499739547\\
-0.154721659214656	-0.877470133005164	-0.453990499739547\\
-1.63675243180004e-16	-0.891006524188368	-0.453990499739547\\
0.154721659214655	-0.877470133005164	-0.453990499739547\\
0.304742179107012	-0.83727225585191	-0.453990499739547\\
0.445503262094184	-0.7716342848848	-0.453990499739547\\
0.572727953898153	-0.682550596637255	-0.453990499739547\\
0.682550596637254	-0.572727953898153	-0.453990499739547\\
0.7716342848848	-0.445503262094184	-0.453990499739547\\
0.83727225585191	-0.304742179107012	-0.453990499739547\\
0.877470133005164	-0.154721659214656	-0.453990499739547\\
0.891006524188368	0	-0.453990499739547\\
};
 \addplot3 [color=lineColor,solid]
 table[row sep=crcr] {%
0.891006524188368	0	-0.453990499739547\\
0.877470133005164	0.154721659214656	-0.453990499739547\\
0.83727225585191	0.304742179107012	-0.453990499739547\\
0.771634284884801	0.445503262094184	-0.453990499739547\\
0.682550596637254	0.572727953898153	-0.453990499739547\\
0.572727953898153	0.682550596637254	-0.453990499739547\\
0.445503262094184	0.7716342848848	-0.453990499739547\\
0.304742179107012	0.83727225585191	-0.453990499739547\\
0.154721659214656	0.877470133005164	-0.453990499739547\\
5.45584143933347e-17	0.891006524188368	-0.453990499739547\\
-0.154721659214656	0.877470133005164	-0.453990499739547\\
-0.304742179107012	0.83727225585191	-0.453990499739547\\
-0.445503262094184	0.771634284884801	-0.453990499739547\\
-0.572727953898153	0.682550596637254	-0.453990499739547\\
-0.682550596637254	0.572727953898153	-0.453990499739547\\
-0.771634284884801	0.445503262094184	-0.453990499739547\\
-0.83727225585191	0.304742179107012	-0.453990499739547\\
-0.877470133005164	0.154721659214656	-0.453990499739547\\
-0.891006524188368	1.09116828786669e-16	-0.453990499739547\\
-0.877470133005164	-0.154721659214656	-0.453990499739547\\
-0.83727225585191	-0.304742179107011	-0.453990499739547\\
-0.7716342848848	-0.445503262094184	-0.453990499739547\\
-0.682550596637255	-0.572727953898153	-0.453990499739547\\
-0.572727953898153	-0.682550596637254	-0.453990499739547\\
-0.445503262094184	-0.7716342848848	-0.453990499739547\\
-0.304742179107012	-0.83727225585191	-0.453990499739547\\
-0.154721659214656	-0.877470133005164	-0.453990499739547\\
-1.63675243180004e-16	-0.891006524188368	-0.453990499739547\\
0.154721659214655	-0.877470133005164	-0.453990499739547\\
0.304742179107012	-0.83727225585191	-0.453990499739547\\
0.445503262094184	-0.7716342848848	-0.453990499739547\\
0.572727953898153	-0.682550596637255	-0.453990499739547\\
0.682550596637254	-0.572727953898153	-0.453990499739547\\
0.7716342848848	-0.445503262094184	-0.453990499739547\\
0.83727225585191	-0.304742179107012	-0.453990499739547\\
0.877470133005164	-0.154721659214656	-0.453990499739547\\
0.891006524188368	0	-0.453990499739547\\
};
 \addplot3 [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid}]
 table[row sep=crcr] {%
0.809016994374947	0	-0.587785252292473\\
0.793471959679012	0.157831385949129	-0.587785252292473\\
0.747434242556813	0.309597400249093	-0.587785252292473\\
0.672673046659108	0.449465760081708	-0.587785252292473\\
0.572061402817684	0.572061402817684	-0.587785252292473\\
0.449465760081708	0.672673046659108	-0.587785252292473\\
0.309597400249093	0.747434242556813	-0.587785252292473\\
0.157831385949129	0.793471959679012	-0.587785252292473\\
4.95380036308546e-17	0.809016994374947	-0.587785252292473\\
-0.157831385949129	0.793471959679012	-0.587785252292473\\
-0.309597400249093	0.747434242556813	-0.587785252292473\\
-0.449465760081708	0.672673046659108	-0.587785252292473\\
-0.572061402817684	0.572061402817684	-0.587785252292473\\
-0.672673046659108	0.449465760081708	-0.587785252292473\\
-0.747434242556813	0.309597400249093	-0.587785252292473\\
-0.793471959679012	0.157831385949129	-0.587785252292473\\
-0.809016994374947	9.90760072617092e-17	-0.587785252292473\\
-0.793471959679012	-0.157831385949129	-0.587785252292473\\
-0.747434242556813	-0.309597400249093	-0.587785252292473\\
-0.672673046659108	-0.449465760081708	-0.587785252292473\\
-0.572061402817684	-0.572061402817684	-0.587785252292473\\
-0.449465760081708	-0.672673046659108	-0.587785252292473\\
-0.309597400249094	-0.747434242556813	-0.587785252292473\\
-0.157831385949129	-0.793471959679011	-0.587785252292473\\
-1.48614010892564e-16	-0.809016994374947	-0.587785252292473\\
0.157831385949129	-0.793471959679012	-0.587785252292473\\
0.309597400249094	-0.747434242556813	-0.587785252292473\\
0.449465760081707	-0.672673046659108	-0.587785252292473\\
0.572061402817684	-0.572061402817684	-0.587785252292473\\
0.672673046659108	-0.449465760081708	-0.587785252292473\\
0.747434242556813	-0.309597400249094	-0.587785252292473\\
0.793471959679011	-0.157831385949129	-0.587785252292473\\
0.809016994374947	0	-0.587785252292473\\
};
 \addplot3 [color=lineColor,solid]
 table[row sep=crcr] {%
0.809016994374947	0	-0.587785252292473\\
0.793471959679012	0.157831385949129	-0.587785252292473\\
0.747434242556813	0.309597400249093	-0.587785252292473\\
0.672673046659108	0.449465760081708	-0.587785252292473\\
0.572061402817684	0.572061402817684	-0.587785252292473\\
0.449465760081708	0.672673046659108	-0.587785252292473\\
0.309597400249093	0.747434242556813	-0.587785252292473\\
0.157831385949129	0.793471959679012	-0.587785252292473\\
4.95380036308546e-17	0.809016994374947	-0.587785252292473\\
-0.157831385949129	0.793471959679012	-0.587785252292473\\
-0.309597400249093	0.747434242556813	-0.587785252292473\\
-0.449465760081708	0.672673046659108	-0.587785252292473\\
-0.572061402817684	0.572061402817684	-0.587785252292473\\
-0.672673046659108	0.449465760081708	-0.587785252292473\\
-0.747434242556813	0.309597400249093	-0.587785252292473\\
-0.793471959679012	0.157831385949129	-0.587785252292473\\
-0.809016994374947	9.90760072617092e-17	-0.587785252292473\\
-0.793471959679012	-0.157831385949129	-0.587785252292473\\
-0.747434242556813	-0.309597400249093	-0.587785252292473\\
-0.672673046659108	-0.449465760081708	-0.587785252292473\\
-0.572061402817684	-0.572061402817684	-0.587785252292473\\
-0.449465760081708	-0.672673046659108	-0.587785252292473\\
-0.309597400249094	-0.747434242556813	-0.587785252292473\\
-0.157831385949129	-0.793471959679011	-0.587785252292473\\
-1.48614010892564e-16	-0.809016994374947	-0.587785252292473\\
0.157831385949129	-0.793471959679012	-0.587785252292473\\
0.309597400249094	-0.747434242556813	-0.587785252292473\\
0.449465760081707	-0.672673046659108	-0.587785252292473\\
0.572061402817684	-0.572061402817684	-0.587785252292473\\
0.672673046659108	-0.449465760081708	-0.587785252292473\\
0.747434242556813	-0.309597400249094	-0.587785252292473\\
0.793471959679011	-0.157831385949129	-0.587785252292473\\
0.809016994374947	0	-0.587785252292473\\
};
 \addplot3 [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid}]
 table[row sep=crcr] {%
0.707106781186548	0	-0.707106781186547\\
0.68937813787181	0.157346061356474	-0.707106781186547\\
0.637081196131767	0.3068021341766	-0.707106781186547\\
0.552838342998275	0.440873866894967	-0.707106781186547\\
0.440873866894967	0.552838342998275	-0.707106781186547\\
0.3068021341766	0.637081196131767	-0.707106781186547\\
0.157346061356474	0.68937813787181	-0.707106781186547\\
4.32978028117747e-17	0.707106781186548	-0.707106781186547\\
-0.157346061356474	0.68937813787181	-0.707106781186547\\
-0.3068021341766	0.637081196131767	-0.707106781186547\\
-0.440873866894967	0.552838342998275	-0.707106781186547\\
-0.552838342998275	0.440873866894967	-0.707106781186547\\
-0.637081196131767	0.3068021341766	-0.707106781186547\\
-0.68937813787181	0.157346061356474	-0.707106781186547\\
-0.707106781186548	8.65956056235493e-17	-0.707106781186547\\
-0.68937813787181	-0.157346061356474	-0.707106781186547\\
-0.637081196131767	-0.3068021341766	-0.707106781186547\\
-0.552838342998276	-0.440873866894967	-0.707106781186547\\
-0.440873866894967	-0.552838342998275	-0.707106781186547\\
-0.3068021341766	-0.637081196131767	-0.707106781186547\\
-0.157346061356474	-0.68937813787181	-0.707106781186547\\
-1.29893408435324e-16	-0.707106781186548	-0.707106781186547\\
0.157346061356474	-0.68937813787181	-0.707106781186547\\
0.3068021341766	-0.637081196131768	-0.707106781186547\\
0.440873866894967	-0.552838342998275	-0.707106781186547\\
0.552838342998275	-0.440873866894967	-0.707106781186547\\
0.637081196131767	-0.3068021341766	-0.707106781186547\\
0.68937813787181	-0.157346061356474	-0.707106781186547\\
0.707106781186548	0	-0.707106781186547\\
};
 \addplot3 [color=lineColor,solid]
 table[row sep=crcr] {%
0.707106781186548	0	-0.707106781186547\\
0.68937813787181	0.157346061356474	-0.707106781186547\\
0.637081196131767	0.3068021341766	-0.707106781186547\\
0.552838342998275	0.440873866894967	-0.707106781186547\\
0.440873866894967	0.552838342998275	-0.707106781186547\\
0.3068021341766	0.637081196131767	-0.707106781186547\\
0.157346061356474	0.68937813787181	-0.707106781186547\\
4.32978028117747e-17	0.707106781186548	-0.707106781186547\\
-0.157346061356474	0.68937813787181	-0.707106781186547\\
-0.3068021341766	0.637081196131767	-0.707106781186547\\
-0.440873866894967	0.552838342998275	-0.707106781186547\\
-0.552838342998275	0.440873866894967	-0.707106781186547\\
-0.637081196131767	0.3068021341766	-0.707106781186547\\
-0.68937813787181	0.157346061356474	-0.707106781186547\\
-0.707106781186548	8.65956056235493e-17	-0.707106781186547\\
-0.68937813787181	-0.157346061356474	-0.707106781186547\\
-0.637081196131767	-0.3068021341766	-0.707106781186547\\
-0.552838342998276	-0.440873866894967	-0.707106781186547\\
-0.440873866894967	-0.552838342998275	-0.707106781186547\\
-0.3068021341766	-0.637081196131767	-0.707106781186547\\
-0.157346061356474	-0.68937813787181	-0.707106781186547\\
-1.29893408435324e-16	-0.707106781186548	-0.707106781186547\\
0.157346061356474	-0.68937813787181	-0.707106781186547\\
0.3068021341766	-0.637081196131768	-0.707106781186547\\
0.440873866894967	-0.552838342998275	-0.707106781186547\\
0.552838342998275	-0.440873866894967	-0.707106781186547\\
0.637081196131767	-0.3068021341766	-0.707106781186547\\
0.68937813787181	-0.157346061356474	-0.707106781186547\\
0.707106781186548	0	-0.707106781186547\\
};
 \addplot3 [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid}]
 table[row sep=crcr] {%
0.587785252292473	0	-0.809016994374947\\
0.567756955501136	0.152130017723682	-0.809016994374947\\
0.509036960455127	0.293892626146237	-0.809016994374947\\
0.415626937777454	0.415626937777453	-0.809016994374947\\
0.293892626146237	0.509036960455127	-0.809016994374947\\
0.152130017723682	0.567756955501136	-0.809016994374947\\
3.59914663902998e-17	0.587785252292473	-0.809016994374947\\
-0.152130017723682	0.567756955501136	-0.809016994374947\\
-0.293892626146237	0.509036960455127	-0.809016994374947\\
-0.415626937777453	0.415626937777454	-0.809016994374947\\
-0.509036960455127	0.293892626146237	-0.809016994374947\\
-0.567756955501136	0.152130017723682	-0.809016994374947\\
-0.587785252292473	7.19829327805997e-17	-0.809016994374947\\
-0.567756955501136	-0.152130017723682	-0.809016994374947\\
-0.509036960455127	-0.293892626146237	-0.809016994374947\\
-0.415626937777454	-0.415626937777453	-0.809016994374947\\
-0.293892626146237	-0.509036960455127	-0.809016994374947\\
-0.152130017723682	-0.567756955501136	-0.809016994374947\\
-1.079743991709e-16	-0.587785252292473	-0.809016994374947\\
0.152130017723682	-0.567756955501136	-0.809016994374947\\
0.293892626146237	-0.509036960455127	-0.809016994374947\\
0.415626937777453	-0.415626937777454	-0.809016994374947\\
0.509036960455127	-0.293892626146237	-0.809016994374947\\
0.567756955501136	-0.152130017723682	-0.809016994374947\\
0.587785252292473	0	-0.809016994374947\\
};
 \addplot3 [color=lineColor,solid]
 table[row sep=crcr] {%
0.587785252292473	0	-0.809016994374947\\
0.567756955501136	0.152130017723682	-0.809016994374947\\
0.509036960455127	0.293892626146237	-0.809016994374947\\
0.415626937777454	0.415626937777453	-0.809016994374947\\
0.293892626146237	0.509036960455127	-0.809016994374947\\
0.152130017723682	0.567756955501136	-0.809016994374947\\
3.59914663902998e-17	0.587785252292473	-0.809016994374947\\
-0.152130017723682	0.567756955501136	-0.809016994374947\\
-0.293892626146237	0.509036960455127	-0.809016994374947\\
-0.415626937777453	0.415626937777454	-0.809016994374947\\
-0.509036960455127	0.293892626146237	-0.809016994374947\\
-0.567756955501136	0.152130017723682	-0.809016994374947\\
-0.587785252292473	7.19829327805997e-17	-0.809016994374947\\
-0.567756955501136	-0.152130017723682	-0.809016994374947\\
-0.509036960455127	-0.293892626146237	-0.809016994374947\\
-0.415626937777454	-0.415626937777453	-0.809016994374947\\
-0.293892626146237	-0.509036960455127	-0.809016994374947\\
-0.152130017723682	-0.567756955501136	-0.809016994374947\\
-1.079743991709e-16	-0.587785252292473	-0.809016994374947\\
0.152130017723682	-0.567756955501136	-0.809016994374947\\
0.293892626146237	-0.509036960455127	-0.809016994374947\\
0.415626937777453	-0.415626937777454	-0.809016994374947\\
0.509036960455127	-0.293892626146237	-0.809016994374947\\
0.567756955501136	-0.152130017723682	-0.809016994374947\\
0.587785252292473	0	-0.809016994374947\\
};
 \addplot3 [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid}]
 table[row sep=crcr] {%
0.453990499739547	0	-0.891006524188368\\
0.431770623113389	0.140290779704295	-0.891006524188368\\
0.367286029574069	0.266848920427796	-0.891006524188368\\
0.266848920427796	0.367286029574069	-0.891006524188368\\
0.140290779704295	0.431770623113389	-0.891006524188368\\
2.77989006174672e-17	0.453990499739547	-0.891006524188368\\
-0.140290779704295	0.431770623113389	-0.891006524188368\\
-0.266848920427795	0.367286029574069	-0.891006524188368\\
-0.367286029574069	0.266848920427796	-0.891006524188368\\
-0.431770623113389	0.140290779704295	-0.891006524188368\\
-0.453990499739547	5.55978012349343e-17	-0.891006524188368\\
-0.431770623113389	-0.140290779704295	-0.891006524188368\\
-0.367286029574069	-0.266848920427795	-0.891006524188368\\
-0.266848920427796	-0.367286029574069	-0.891006524188368\\
-0.140290779704295	-0.431770623113389	-0.891006524188368\\
-8.33967018524015e-17	-0.453990499739547	-0.891006524188368\\
0.140290779704295	-0.431770623113389	-0.891006524188368\\
0.266848920427795	-0.367286029574069	-0.891006524188368\\
0.367286029574069	-0.266848920427796	-0.891006524188368\\
0.431770623113389	-0.140290779704295	-0.891006524188368\\
0.453990499739547	0	-0.891006524188368\\
};
 \addplot3 [color=lineColor,solid]
 table[row sep=crcr] {%
0.453990499739547	0	-0.891006524188368\\
0.431770623113389	0.140290779704295	-0.891006524188368\\
0.367286029574069	0.266848920427796	-0.891006524188368\\
0.266848920427796	0.367286029574069	-0.891006524188368\\
0.140290779704295	0.431770623113389	-0.891006524188368\\
2.77989006174672e-17	0.453990499739547	-0.891006524188368\\
-0.140290779704295	0.431770623113389	-0.891006524188368\\
-0.266848920427795	0.367286029574069	-0.891006524188368\\
-0.367286029574069	0.266848920427796	-0.891006524188368\\
-0.431770623113389	0.140290779704295	-0.891006524188368\\
-0.453990499739547	5.55978012349343e-17	-0.891006524188368\\
-0.431770623113389	-0.140290779704295	-0.891006524188368\\
-0.367286029574069	-0.266848920427795	-0.891006524188368\\
-0.266848920427796	-0.367286029574069	-0.891006524188368\\
-0.140290779704295	-0.431770623113389	-0.891006524188368\\
-8.33967018524015e-17	-0.453990499739547	-0.891006524188368\\
0.140290779704295	-0.431770623113389	-0.891006524188368\\
0.266848920427795	-0.367286029574069	-0.891006524188368\\
0.367286029574069	-0.266848920427796	-0.891006524188368\\
0.431770623113389	-0.140290779704295	-0.891006524188368\\
0.453990499739547	0	-0.891006524188368\\
};
 \addplot3 [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid}]
 table[row sep=crcr] {%
0.309016994374948	0	-0.951056516295154\\
0.267616567329818	0.154508497187474	-0.951056516295154\\
0.154508497187474	0.267616567329817	-0.951056516295154\\
1.89218336521708e-17	0.309016994374948	-0.951056516295154\\
-0.154508497187474	0.267616567329818	-0.951056516295154\\
-0.267616567329818	0.154508497187474	-0.951056516295154\\
-0.309016994374948	3.78436673043415e-17	-0.951056516295154\\
-0.267616567329817	-0.154508497187474	-0.951056516295154\\
-0.154508497187474	-0.267616567329817	-0.951056516295154\\
-5.67655009565123e-17	-0.309016994374948	-0.951056516295154\\
0.154508497187474	-0.267616567329817	-0.951056516295154\\
0.267616567329817	-0.154508497187474	-0.951056516295154\\
0.309016994374948	0	-0.951056516295154\\
};
 \addplot3 [color=lineColor,solid]
 table[row sep=crcr] {%
0.309016994374948	0	-0.951056516295154\\
0.267616567329818	0.154508497187474	-0.951056516295154\\
0.154508497187474	0.267616567329817	-0.951056516295154\\
1.89218336521708e-17	0.309016994374948	-0.951056516295154\\
-0.154508497187474	0.267616567329818	-0.951056516295154\\
-0.267616567329818	0.154508497187474	-0.951056516295154\\
-0.309016994374948	3.78436673043415e-17	-0.951056516295154\\
-0.267616567329817	-0.154508497187474	-0.951056516295154\\
-0.154508497187474	-0.267616567329817	-0.951056516295154\\
-5.67655009565123e-17	-0.309016994374948	-0.951056516295154\\
0.154508497187474	-0.267616567329817	-0.951056516295154\\
0.267616567329817	-0.154508497187474	-0.951056516295154\\
0.309016994374948	0	-0.951056516295154\\
};
 \addplot3 [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid}]
 table[row sep=crcr] {%
0.156434465040231	0	-0.987688340595138\\
0.110615871041237	0.110615871041237	-0.987688340595138\\
9.57884834439237e-18	0.156434465040231	-0.987688340595138\\
-0.110615871041237	0.110615871041237	-0.987688340595138\\
-0.156434465040231	1.91576966887847e-17	-0.987688340595138\\
-0.110615871041237	-0.110615871041237	-0.987688340595138\\
-2.87365450331771e-17	-0.156434465040231	-0.987688340595138\\
0.110615871041237	-0.110615871041237	-0.987688340595138\\
0.156434465040231	0	-0.987688340595138\\
};
 \addplot3 [color=lineColor,solid]
 table[row sep=crcr] {%
0.156434465040231	0	-0.987688340595138\\
0.110615871041237	0.110615871041237	-0.987688340595138\\
9.57884834439237e-18	0.156434465040231	-0.987688340595138\\
-0.110615871041237	0.110615871041237	-0.987688340595138\\
-0.156434465040231	1.91576966887847e-17	-0.987688340595138\\
-0.110615871041237	-0.110615871041237	-0.987688340595138\\
-2.87365450331771e-17	-0.156434465040231	-0.987688340595138\\
0.110615871041237	-0.110615871041237	-0.987688340595138\\
0.156434465040231	0	-0.987688340595138\\
};
 \addplot3 [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid}]
 table[row sep=crcr] {%
1.22464679914735e-16	0	-1\\
1.22464679914735e-16	0	-1\\
};
 \addplot3 [color=lineColor,solid]
 table[row sep=crcr] {%
1.22464679914735e-16	0	-1\\
1.22464679914735e-16	0	-1\\
};
 \end{axis}
\end{tikzpicture}%


==> figures/sphere_top.tex <==
\definecolor{lineColor}{rgb}{1.00000,0.50000,0.50000}%
\definecolor{pointColor}{rgb}{1.00000,0.00000,0.00000}%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-1.2,
xmax=1.2,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-1.2,
ymax=1.2,
hide axis, xtick=\empty, ytick=\empty
]
\addplot [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
};
\addplot [color=lineColor,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
};
\addplot [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.156434465040231	0\\
0.110615871041237	0.110615871041237\\
9.57884834439236e-18	0.156434465040231\\
-0.110615871041237	0.110615871041237\\
-0.156434465040231	1.91576966887847e-17\\
-0.110615871041237	-0.110615871041237\\
-2.87365450331771e-17	-0.156434465040231\\
0.110615871041237	-0.110615871041237\\
0.156434465040231	0\\
};
\addplot [color=lineColor,solid,forget plot]
  table[row sep=crcr]{%
0.156434465040231	0\\
0.110615871041237	0.110615871041237\\
9.57884834439236e-18	0.156434465040231\\
-0.110615871041237	0.110615871041237\\
-0.156434465040231	1.91576966887847e-17\\
-0.110615871041237	-0.110615871041237\\
-2.87365450331771e-17	-0.156434465040231\\
0.110615871041237	-0.110615871041237\\
0.156434465040231	0\\
};
\addplot [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.309016994374947	0\\
0.267616567329817	0.154508497187474\\
0.154508497187474	0.267616567329817\\
1.89218336521707e-17	0.309016994374947\\
-0.154508497187474	0.267616567329817\\
-0.267616567329817	0.154508497187474\\
-0.309016994374947	3.78436673043415e-17\\
-0.267616567329817	-0.154508497187474\\
-0.154508497187474	-0.267616567329817\\
-5.67655009565122e-17	-0.309016994374947\\
0.154508497187474	-0.267616567329817\\
0.267616567329817	-0.154508497187474\\
0.309016994374947	0\\
};
\addplot [color=lineColor,solid,forget plot]
  table[row sep=crcr]{%
0.309016994374947	0\\
0.267616567329817	0.154508497187474\\
0.154508497187474	0.267616567329817\\
1.89218336521707e-17	0.309016994374947\\
-0.154508497187474	0.267616567329817\\
-0.267616567329817	0.154508497187474\\
-0.309016994374947	3.78436673043415e-17\\
-0.267616567329817	-0.154508497187474\\
-0.154508497187474	-0.267616567329817\\
-5.67655009565122e-17	-0.309016994374947\\
0.154508497187474	-0.267616567329817\\
0.267616567329817	-0.154508497187474\\
0.309016994374947	0\\
};
\addplot [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.453990499739547	0\\
0.431770623113389	0.140290779704295\\
0.367286029574068	0.266848920427795\\
0.266848920427795	0.367286029574068\\
0.140290779704295	0.431770623113389\\
2.77989006174672e-17	0.453990499739547\\
-0.140290779704295	0.431770623113389\\
-0.266848920427795	0.367286029574068\\
-0.367286029574068	0.266848920427796\\
-0.431770623113389	0.140290779704295\\
-0.453990499739547	5.55978012349343e-17\\
-0.431770623113389	-0.140290779704295\\
-0.367286029574068	-0.266848920427795\\
-0.266848920427796	-0.367286029574068\\
-0.140290779704295	-0.431770623113389\\
-8.33967018524015e-17	-0.453990499739547\\
0.140290779704295	-0.431770623113389\\
0.266848920427795	-0.367286029574069\\
0.367286029574068	-0.266848920427796\\
0.431770623113389	-0.140290779704295\\
0.453990499739547	0\\
};
\addplot [color=lineColor,solid,forget plot]
  table[row sep=crcr]{%
0.453990499739547	0\\
0.431770623113389	0.140290779704295\\
0.367286029574068	0.266848920427795\\
0.266848920427795	0.367286029574068\\
0.140290779704295	0.431770623113389\\
2.77989006174672e-17	0.453990499739547\\
-0.140290779704295	0.431770623113389\\
-0.266848920427795	0.367286029574068\\
-0.367286029574068	0.266848920427796\\
-0.431770623113389	0.140290779704295\\
-0.453990499739547	5.55978012349343e-17\\
-0.431770623113389	-0.140290779704295\\
-0.367286029574068	-0.266848920427795\\
-0.266848920427796	-0.367286029574068\\
-0.140290779704295	-0.431770623113389\\
-8.33967018524015e-17	-0.453990499739547\\
0.140290779704295	-0.431770623113389\\
0.266848920427795	-0.367286029574069\\
0.367286029574068	-0.266848920427796\\
0.431770623113389	-0.140290779704295\\
0.453990499739547	0\\
};
\addplot [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.587785252292473	0\\
0.567756955501136	0.152130017723682\\
0.509036960455127	0.293892626146237\\
0.415626937777453	0.415626937777453\\
0.293892626146237	0.509036960455127\\
0.152130017723682	0.567756955501136\\
3.59914663902998e-17	0.587785252292473\\
-0.152130017723682	0.567756955501136\\
-0.293892626146236	0.509036960455127\\
-0.415626937777453	0.415626937777453\\
-0.509036960455127	0.293892626146237\\
-0.567756955501136	0.152130017723682\\
-0.587785252292473	7.19829327805997e-17\\
-0.567756955501136	-0.152130017723682\\
-0.509036960455127	-0.293892626146237\\
-0.415626937777454	-0.415626937777453\\
-0.293892626146237	-0.509036960455127\\
-0.152130017723682	-0.567756955501136\\
-1.079743991709e-16	-0.587785252292473\\
0.152130017723682	-0.567756955501136\\
0.293892626146237	-0.509036960455127\\
0.415626937777453	-0.415626937777454\\
0.509036960455127	-0.293892626146237\\
0.567756955501136	-0.152130017723682\\
0.587785252292473	0\\
};
\addplot [color=lineColor,solid,forget plot]
  table[row sep=crcr]{%
0.587785252292473	0\\
0.567756955501136	0.152130017723682\\
0.509036960455127	0.293892626146237\\
0.415626937777453	0.415626937777453\\
0.293892626146237	0.509036960455127\\
0.152130017723682	0.567756955501136\\
3.59914663902998e-17	0.587785252292473\\
-0.152130017723682	0.567756955501136\\
-0.293892626146236	0.509036960455127\\
-0.415626937777453	0.415626937777453\\
-0.509036960455127	0.293892626146237\\
-0.567756955501136	0.152130017723682\\
-0.587785252292473	7.19829327805997e-17\\
-0.567756955501136	-0.152130017723682\\
-0.509036960455127	-0.293892626146237\\
-0.415626937777454	-0.415626937777453\\
-0.293892626146237	-0.509036960455127\\
-0.152130017723682	-0.567756955501136\\
-1.079743991709e-16	-0.587785252292473\\
0.152130017723682	-0.567756955501136\\
0.293892626146237	-0.509036960455127\\
0.415626937777453	-0.415626937777454\\
0.509036960455127	-0.293892626146237\\
0.567756955501136	-0.152130017723682\\
0.587785252292473	0\\
};
\addplot [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.707106781186547	0\\
0.68937813787181	0.157346061356474\\
0.637081196131767	0.3068021341766\\
0.552838342998275	0.440873866894967\\
0.440873866894967	0.552838342998275\\
0.3068021341766	0.637081196131767\\
0.157346061356474	0.68937813787181\\
4.32978028117747e-17	0.707106781186547\\
-0.157346061356474	0.68937813787181\\
-0.3068021341766	0.637081196131767\\
-0.440873866894967	0.552838342998275\\
-0.552838342998275	0.440873866894967\\
-0.637081196131767	0.3068021341766\\
-0.68937813787181	0.157346061356474\\
-0.707106781186547	8.65956056235493e-17\\
-0.68937813787181	-0.157346061356474\\
-0.637081196131767	-0.3068021341766\\
-0.552838342998275	-0.440873866894967\\
-0.440873866894967	-0.552838342998275\\
-0.3068021341766	-0.637081196131767\\
-0.157346061356474	-0.68937813787181\\
-1.29893408435324e-16	-0.707106781186547\\
0.157346061356474	-0.68937813787181\\
0.3068021341766	-0.637081196131767\\
0.440873866894967	-0.552838342998275\\
0.552838342998275	-0.440873866894967\\
0.637081196131767	-0.3068021341766\\
0.68937813787181	-0.157346061356474\\
0.707106781186547	0\\
};
\addplot [color=lineColor,solid,forget plot]
  table[row sep=crcr]{%
0.707106781186547	0\\
0.68937813787181	0.157346061356474\\
0.637081196131767	0.3068021341766\\
0.552838342998275	0.440873866894967\\
0.440873866894967	0.552838342998275\\
0.3068021341766	0.637081196131767\\
0.157346061356474	0.68937813787181\\
4.32978028117747e-17	0.707106781186547\\
-0.157346061356474	0.68937813787181\\
-0.3068021341766	0.637081196131767\\
-0.440873866894967	0.552838342998275\\
-0.552838342998275	0.440873866894967\\
-0.637081196131767	0.3068021341766\\
-0.68937813787181	0.157346061356474\\
-0.707106781186547	8.65956056235493e-17\\
-0.68937813787181	-0.157346061356474\\
-0.637081196131767	-0.3068021341766\\
-0.552838342998275	-0.440873866894967\\
-0.440873866894967	-0.552838342998275\\
-0.3068021341766	-0.637081196131767\\
-0.157346061356474	-0.68937813787181\\
-1.29893408435324e-16	-0.707106781186547\\
0.157346061356474	-0.68937813787181\\
0.3068021341766	-0.637081196131767\\
0.440873866894967	-0.552838342998275\\
0.552838342998275	-0.440873866894967\\
0.637081196131767	-0.3068021341766\\
0.68937813787181	-0.157346061356474\\
0.707106781186547	0\\
};
\addplot [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.809016994374947	0\\
0.793471959679012	0.157831385949129\\
0.747434242556813	0.309597400249093\\
0.672673046659108	0.449465760081708\\
0.572061402817684	0.572061402817684\\
0.449465760081708	0.672673046659108\\
0.309597400249093	0.747434242556813\\
0.157831385949129	0.793471959679012\\
4.95380036308546e-17	0.809016994374947\\
-0.157831385949129	0.793471959679012\\
-0.309597400249093	0.747434242556813\\
-0.449465760081708	0.672673046659108\\
-0.572061402817684	0.572061402817684\\
-0.672673046659108	0.449465760081708\\
-0.747434242556813	0.309597400249093\\
-0.793471959679012	0.157831385949129\\
-0.809016994374947	9.90760072617092e-17\\
-0.793471959679012	-0.157831385949129\\
-0.747434242556813	-0.309597400249093\\
-0.672673046659108	-0.449465760081708\\
-0.572061402817684	-0.572061402817684\\
-0.449465760081708	-0.672673046659108\\
-0.309597400249094	-0.747434242556813\\
-0.157831385949129	-0.793471959679011\\
-1.48614010892564e-16	-0.809016994374947\\
0.157831385949129	-0.793471959679012\\
0.309597400249094	-0.747434242556813\\
0.449465760081707	-0.672673046659108\\
0.572061402817684	-0.572061402817684\\
0.672673046659108	-0.449465760081708\\
0.747434242556813	-0.309597400249094\\
0.793471959679011	-0.157831385949129\\
0.809016994374947	0\\
};
\addplot [color=lineColor,solid,forget plot]
  table[row sep=crcr]{%
0.809016994374947	0\\
0.793471959679012	0.157831385949129\\
0.747434242556813	0.309597400249093\\
0.672673046659108	0.449465760081708\\
0.572061402817684	0.572061402817684\\
0.449465760081708	0.672673046659108\\
0.309597400249093	0.747434242556813\\
0.157831385949129	0.793471959679012\\
4.95380036308546e-17	0.809016994374947\\
-0.157831385949129	0.793471959679012\\
-0.309597400249093	0.747434242556813\\
-0.449465760081708	0.672673046659108\\
-0.572061402817684	0.572061402817684\\
-0.672673046659108	0.449465760081708\\
-0.747434242556813	0.309597400249093\\
-0.793471959679012	0.157831385949129\\
-0.809016994374947	9.90760072617092e-17\\
-0.793471959679012	-0.157831385949129\\
-0.747434242556813	-0.309597400249093\\
-0.672673046659108	-0.449465760081708\\
-0.572061402817684	-0.572061402817684\\
-0.449465760081708	-0.672673046659108\\
-0.309597400249094	-0.747434242556813\\
-0.157831385949129	-0.793471959679011\\
-1.48614010892564e-16	-0.809016994374947\\
0.157831385949129	-0.793471959679012\\
0.309597400249094	-0.747434242556813\\
0.449465760081707	-0.672673046659108\\
0.572061402817684	-0.572061402817684\\
0.672673046659108	-0.449465760081708\\
0.747434242556813	-0.309597400249094\\
0.793471959679011	-0.157831385949129\\
0.809016994374947	0\\
};
\addplot [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.891006524188368	0\\
0.877470133005164	0.154721659214656\\
0.83727225585191	0.304742179107011\\
0.7716342848848	0.445503262094184\\
0.682550596637254	0.572727953898153\\
0.572727953898153	0.682550596637254\\
0.445503262094184	0.7716342848848\\
0.304742179107012	0.83727225585191\\
0.154721659214656	0.877470133005164\\
5.45584143933347e-17	0.891006524188368\\
-0.154721659214656	0.877470133005164\\
-0.304742179107011	0.83727225585191\\
-0.445503262094184	0.7716342848848\\
-0.572727953898153	0.682550596637254\\
-0.682550596637254	0.572727953898153\\
-0.7716342848848	0.445503262094184\\
-0.83727225585191	0.304742179107012\\
-0.877470133005164	0.154721659214656\\
-0.891006524188368	1.09116828786669e-16\\
-0.877470133005164	-0.154721659214656\\
-0.83727225585191	-0.304742179107011\\
-0.7716342848848	-0.445503262094184\\
-0.682550596637254	-0.572727953898153\\
-0.572727953898153	-0.682550596637254\\
-0.445503262094184	-0.7716342848848\\
-0.304742179107012	-0.83727225585191\\
-0.154721659214656	-0.877470133005164\\
-1.63675243180004e-16	-0.891006524188368\\
0.154721659214655	-0.877470133005164\\
0.304742179107012	-0.83727225585191\\
0.445503262094184	-0.7716342848848\\
0.572727953898153	-0.682550596637254\\
0.682550596637254	-0.572727953898153\\
0.7716342848848	-0.445503262094184\\
0.83727225585191	-0.304742179107012\\
0.877470133005164	-0.154721659214656\\
0.891006524188368	0\\
};
\addplot [color=lineColor,solid,forget plot]
  table[row sep=crcr]{%
0.891006524188368	0\\
0.877470133005164	0.154721659214656\\
0.83727225585191	0.304742179107011\\
0.7716342848848	0.445503262094184\\
0.682550596637254	0.572727953898153\\
0.572727953898153	0.682550596637254\\
0.445503262094184	0.7716342848848\\
0.304742179107012	0.83727225585191\\
0.154721659214656	0.877470133005164\\
5.45584143933347e-17	0.891006524188368\\
-0.154721659214656	0.877470133005164\\
-0.304742179107011	0.83727225585191\\
-0.445503262094184	0.7716342848848\\
-0.572727953898153	0.682550596637254\\
-0.682550596637254	0.572727953898153\\
-0.7716342848848	0.445503262094184\\
-0.83727225585191	0.304742179107012\\
-0.877470133005164	0.154721659214656\\
-0.891006524188368	1.09116828786669e-16\\
-0.877470133005164	-0.154721659214656\\
-0.83727225585191	-0.304742179107011\\
-0.7716342848848	-0.445503262094184\\
-0.682550596637254	-0.572727953898153\\
-0.572727953898153	-0.682550596637254\\
-0.445503262094184	-0.7716342848848\\
-0.304742179107012	-0.83727225585191\\
-0.154721659214656	-0.877470133005164\\
-1.63675243180004e-16	-0.891006524188368\\
0.154721659214655	-0.877470133005164\\
0.304742179107012	-0.83727225585191\\
0.445503262094184	-0.7716342848848\\
0.572727953898153	-0.682550596637254\\
0.682550596637254	-0.572727953898153\\
0.7716342848848	-0.445503262094184\\
0.83727225585191	-0.304742179107012\\
0.877470133005164	-0.154721659214656\\
0.891006524188368	0\\
};
\addplot [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.951056516295154	0\\
0.939347432391753	0.148778017349658\\
0.904508497187474	0.293892626146237\\
0.847397560890843	0.431770623113389\\
0.769420884293813	0.559016994374947\\
0.672498511963957	0.672498511963957\\
0.559016994374947	0.769420884293813\\
0.431770623113389	0.847397560890843\\
0.293892626146237	0.904508497187474\\
0.148778017349658	0.939347432391753\\
5.82354159244546e-17	0.951056516295154\\
-0.148778017349658	0.939347432391753\\
-0.293892626146236	0.904508497187474\\
-0.431770623113389	0.847397560890843\\
-0.559016994374947	0.769420884293813\\
-0.672498511963957	0.672498511963957\\
-0.769420884293813	0.559016994374948\\
-0.847397560890843	0.431770623113389\\
-0.904508497187474	0.293892626146237\\
-0.939347432391753	0.148778017349658\\
-0.951056516295154	1.16470831848909e-16\\
-0.939347432391753	-0.148778017349658\\
-0.904508497187474	-0.293892626146237\\
-0.847397560890843	-0.431770623113389\\
-0.769420884293813	-0.559016994374947\\
-0.672498511963957	-0.672498511963957\\
-0.559016994374948	-0.769420884293813\\
-0.431770623113389	-0.847397560890843\\
-0.293892626146237	-0.904508497187474\\
-0.148778017349658	-0.939347432391753\\
-1.74706247773364e-16	-0.951056516295154\\
0.148778017349658	-0.939347432391753\\
0.293892626146236	-0.904508497187474\\
0.431770623113389	-0.847397560890843\\
0.559016994374947	-0.769420884293814\\
0.672498511963957	-0.672498511963957\\
0.769420884293813	-0.559016994374948\\
0.847397560890843	-0.431770623113389\\
0.904508497187474	-0.293892626146237\\
0.939347432391753	-0.148778017349658\\
0.951056516295154	0\\
};
\addplot [color=lineColor,solid,forget plot]
  table[row sep=crcr]{%
0.951056516295154	0\\
0.939347432391753	0.148778017349658\\
0.904508497187474	0.293892626146237\\
0.847397560890843	0.431770623113389\\
0.769420884293813	0.559016994374947\\
0.672498511963957	0.672498511963957\\
0.559016994374947	0.769420884293813\\
0.431770623113389	0.847397560890843\\
0.293892626146237	0.904508497187474\\
0.148778017349658	0.939347432391753\\
5.82354159244546e-17	0.951056516295154\\
-0.148778017349658	0.939347432391753\\
-0.293892626146236	0.904508497187474\\
-0.431770623113389	0.847397560890843\\
-0.559016994374947	0.769420884293813\\
-0.672498511963957	0.672498511963957\\
-0.769420884293813	0.559016994374948\\
-0.847397560890843	0.431770623113389\\
-0.904508497187474	0.293892626146237\\
-0.939347432391753	0.148778017349658\\
-0.951056516295154	1.16470831848909e-16\\
-0.939347432391753	-0.148778017349658\\
-0.904508497187474	-0.293892626146237\\
-0.847397560890843	-0.431770623113389\\
-0.769420884293813	-0.559016994374947\\
-0.672498511963957	-0.672498511963957\\
-0.559016994374948	-0.769420884293813\\
-0.431770623113389	-0.847397560890843\\
-0.293892626146237	-0.904508497187474\\
-0.148778017349658	-0.939347432391753\\
-1.74706247773364e-16	-0.951056516295154\\
0.148778017349658	-0.939347432391753\\
0.293892626146236	-0.904508497187474\\
0.431770623113389	-0.847397560890843\\
0.559016994374947	-0.769420884293814\\
0.672498511963957	-0.672498511963957\\
0.769420884293813	-0.559016994374948\\
0.847397560890843	-0.431770623113389\\
0.904508497187474	-0.293892626146237\\
0.939347432391753	-0.148778017349658\\
0.951056516295154	0\\
};
\addplot [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.987688340595138	0\\
0.975528258147577	0.154508497187474\\
0.939347432391753	0.305212482389889\\
0.880036755335051	0.44840112333371\\
0.799056652687458	0.580548640463047\\
0.69840112333371	0.69840112333371\\
0.580548640463047	0.799056652687458\\
0.44840112333371	0.88003675533505\\
0.305212482389889	0.939347432391753\\
0.154508497187474	0.975528258147577\\
6.04784682432498e-17	0.987688340595138\\
-0.154508497187474	0.975528258147577\\
-0.305212482389889	0.939347432391753\\
-0.44840112333371	0.880036755335051\\
-0.580548640463047	0.799056652687458\\
-0.69840112333371	0.69840112333371\\
-0.799056652687458	0.580548640463047\\
-0.88003675533505	0.44840112333371\\
-0.939347432391753	0.305212482389889\\
-0.975528258147577	0.154508497187474\\
-0.987688340595138	1.209569364865e-16\\
-0.975528258147577	-0.154508497187474\\
-0.939347432391753	-0.305212482389889\\
-0.880036755335051	-0.44840112333371\\
-0.799056652687458	-0.580548640463047\\
-0.698401123333711	-0.69840112333371\\
-0.580548640463047	-0.799056652687458\\
-0.44840112333371	-0.88003675533505\\
-0.305212482389889	-0.939347432391753\\
-0.154508497187474	-0.975528258147577\\
-1.81435404729749e-16	-0.987688340595138\\
0.154508497187474	-0.975528258147577\\
0.305212482389889	-0.939347432391753\\
0.44840112333371	-0.880036755335051\\
0.580548640463047	-0.799056652687458\\
0.69840112333371	-0.698401123333711\\
0.799056652687458	-0.580548640463047\\
0.88003675533505	-0.44840112333371\\
0.939347432391753	-0.305212482389889\\
0.975528258147577	-0.154508497187474\\
0.987688340595138	0\\
};
\addplot [color=lineColor,solid,forget plot]
  table[row sep=crcr]{%
0.987688340595138	0\\
0.975528258147577	0.154508497187474\\
0.939347432391753	0.305212482389889\\
0.880036755335051	0.44840112333371\\
0.799056652687458	0.580548640463047\\
0.69840112333371	0.69840112333371\\
0.580548640463047	0.799056652687458\\
0.44840112333371	0.88003675533505\\
0.305212482389889	0.939347432391753\\
0.154508497187474	0.975528258147577\\
6.04784682432498e-17	0.987688340595138\\
-0.154508497187474	0.975528258147577\\
-0.305212482389889	0.939347432391753\\
-0.44840112333371	0.880036755335051\\
-0.580548640463047	0.799056652687458\\
-0.69840112333371	0.69840112333371\\
-0.799056652687458	0.580548640463047\\
-0.88003675533505	0.44840112333371\\
-0.939347432391753	0.305212482389889\\
-0.975528258147577	0.154508497187474\\
-0.987688340595138	1.209569364865e-16\\
-0.975528258147577	-0.154508497187474\\
-0.939347432391753	-0.305212482389889\\
-0.880036755335051	-0.44840112333371\\
-0.799056652687458	-0.580548640463047\\
-0.698401123333711	-0.69840112333371\\
-0.580548640463047	-0.799056652687458\\
-0.44840112333371	-0.88003675533505\\
-0.305212482389889	-0.939347432391753\\
-0.154508497187474	-0.975528258147577\\
-1.81435404729749e-16	-0.987688340595138\\
0.154508497187474	-0.975528258147577\\
0.305212482389889	-0.939347432391753\\
0.44840112333371	-0.880036755335051\\
0.580548640463047	-0.799056652687458\\
0.69840112333371	-0.698401123333711\\
0.799056652687458	-0.580548640463047\\
0.88003675533505	-0.44840112333371\\
0.939347432391753	-0.305212482389889\\
0.975528258147577	-0.154508497187474\\
0.987688340595138	0\\
};
\addplot [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
0.987688340595138	0.156434465040231\\
0.951056516295154	0.309016994374947\\
0.891006524188368	0.453990499739547\\
0.809016994374947	0.587785252292473\\
0.707106781186548	0.707106781186547\\
0.587785252292473	0.809016994374947\\
0.453990499739547	0.891006524188368\\
0.309016994374947	0.951056516295154\\
0.156434465040231	0.987688340595138\\
6.12323399573677e-17	1\\
-0.156434465040231	0.987688340595138\\
-0.309016994374947	0.951056516295154\\
-0.453990499739547	0.891006524188368\\
-0.587785252292473	0.809016994374947\\
-0.707106781186547	0.707106781186548\\
-0.809016994374947	0.587785252292473\\
-0.891006524188368	0.453990499739547\\
-0.951056516295154	0.309016994374948\\
-0.987688340595138	0.156434465040231\\
-1	1.22464679914735e-16\\
-0.987688340595138	-0.156434465040231\\
-0.951056516295154	-0.309016994374948\\
-0.891006524188368	-0.453990499739546\\
-0.809016994374947	-0.587785252292473\\
-0.707106781186548	-0.707106781186547\\
-0.587785252292473	-0.809016994374947\\
-0.453990499739547	-0.891006524188368\\
-0.309016994374948	-0.951056516295154\\
-0.156434465040231	-0.987688340595138\\
-1.83697019872103e-16	-1\\
0.156434465040231	-0.987688340595138\\
0.309016994374947	-0.951056516295154\\
0.453990499739547	-0.891006524188368\\
0.587785252292473	-0.809016994374948\\
0.707106781186547	-0.707106781186548\\
0.809016994374947	-0.587785252292473\\
0.891006524188368	-0.453990499739547\\
0.951056516295154	-0.309016994374948\\
0.987688340595138	-0.156434465040231\\
1	0\\
};
\addplot [color=lineColor,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
0.987688340595138	0.156434465040231\\
0.951056516295154	0.309016994374947\\
0.891006524188368	0.453990499739547\\
0.809016994374947	0.587785252292473\\
0.707106781186548	0.707106781186547\\
0.587785252292473	0.809016994374947\\
0.453990499739547	0.891006524188368\\
0.309016994374947	0.951056516295154\\
0.156434465040231	0.987688340595138\\
6.12323399573677e-17	1\\
-0.156434465040231	0.987688340595138\\
-0.309016994374947	0.951056516295154\\
-0.453990499739547	0.891006524188368\\
-0.587785252292473	0.809016994374947\\
-0.707106781186547	0.707106781186548\\
-0.809016994374947	0.587785252292473\\
-0.891006524188368	0.453990499739547\\
-0.951056516295154	0.309016994374948\\
-0.987688340595138	0.156434465040231\\
-1	1.22464679914735e-16\\
-0.987688340595138	-0.156434465040231\\
-0.951056516295154	-0.309016994374948\\
-0.891006524188368	-0.453990499739546\\
-0.809016994374947	-0.587785252292473\\
-0.707106781186548	-0.707106781186547\\
-0.587785252292473	-0.809016994374947\\
-0.453990499739547	-0.891006524188368\\
-0.309016994374948	-0.951056516295154\\
-0.156434465040231	-0.987688340595138\\
-1.83697019872103e-16	-1\\
0.156434465040231	-0.987688340595138\\
0.309016994374947	-0.951056516295154\\
0.453990499739547	-0.891006524188368\\
0.587785252292473	-0.809016994374948\\
0.707106781186547	-0.707106781186548\\
0.809016994374947	-0.587785252292473\\
0.891006524188368	-0.453990499739547\\
0.951056516295154	-0.309016994374948\\
0.987688340595138	-0.156434465040231\\
1	0\\
};
\addplot [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.987688340595138	0\\
0.975528258147577	0.154508497187474\\
0.939347432391753	0.305212482389889\\
0.880036755335051	0.44840112333371\\
0.799056652687458	0.580548640463047\\
0.69840112333371	0.69840112333371\\
0.580548640463047	0.799056652687458\\
0.44840112333371	0.88003675533505\\
0.305212482389889	0.939347432391753\\
0.154508497187474	0.975528258147577\\
6.04784682432498e-17	0.987688340595138\\
-0.154508497187474	0.975528258147577\\
-0.305212482389889	0.939347432391753\\
-0.44840112333371	0.880036755335051\\
-0.580548640463047	0.799056652687458\\
-0.69840112333371	0.69840112333371\\
-0.799056652687458	0.580548640463047\\
-0.88003675533505	0.44840112333371\\
-0.939347432391753	0.305212482389889\\
-0.975528258147577	0.154508497187474\\
-0.987688340595138	1.209569364865e-16\\
-0.975528258147577	-0.154508497187474\\
-0.939347432391753	-0.305212482389889\\
-0.880036755335051	-0.44840112333371\\
-0.799056652687458	-0.580548640463047\\
-0.698401123333711	-0.69840112333371\\
-0.580548640463047	-0.799056652687458\\
-0.44840112333371	-0.88003675533505\\
-0.305212482389889	-0.939347432391753\\
-0.154508497187474	-0.975528258147577\\
-1.81435404729749e-16	-0.987688340595138\\
0.154508497187474	-0.975528258147577\\
0.305212482389889	-0.939347432391753\\
0.44840112333371	-0.880036755335051\\
0.580548640463047	-0.799056652687458\\
0.69840112333371	-0.698401123333711\\
0.799056652687458	-0.580548640463047\\
0.88003675533505	-0.44840112333371\\
0.939347432391753	-0.305212482389889\\
0.975528258147577	-0.154508497187474\\
0.987688340595138	0\\
};
\addplot [color=lineColor,solid,forget plot]
  table[row sep=crcr]{%
0.987688340595138	0\\
0.975528258147577	0.154508497187474\\
0.939347432391753	0.305212482389889\\
0.880036755335051	0.44840112333371\\
0.799056652687458	0.580548640463047\\
0.69840112333371	0.69840112333371\\
0.580548640463047	0.799056652687458\\
0.44840112333371	0.88003675533505\\
0.305212482389889	0.939347432391753\\
0.154508497187474	0.975528258147577\\
6.04784682432498e-17	0.987688340595138\\
-0.154508497187474	0.975528258147577\\
-0.305212482389889	0.939347432391753\\
-0.44840112333371	0.880036755335051\\
-0.580548640463047	0.799056652687458\\
-0.69840112333371	0.69840112333371\\
-0.799056652687458	0.580548640463047\\
-0.88003675533505	0.44840112333371\\
-0.939347432391753	0.305212482389889\\
-0.975528258147577	0.154508497187474\\
-0.987688340595138	1.209569364865e-16\\
-0.975528258147577	-0.154508497187474\\
-0.939347432391753	-0.305212482389889\\
-0.880036755335051	-0.44840112333371\\
-0.799056652687458	-0.580548640463047\\
-0.698401123333711	-0.69840112333371\\
-0.580548640463047	-0.799056652687458\\
-0.44840112333371	-0.88003675533505\\
-0.305212482389889	-0.939347432391753\\
-0.154508497187474	-0.975528258147577\\
-1.81435404729749e-16	-0.987688340595138\\
0.154508497187474	-0.975528258147577\\
0.305212482389889	-0.939347432391753\\
0.44840112333371	-0.880036755335051\\
0.580548640463047	-0.799056652687458\\
0.69840112333371	-0.698401123333711\\
0.799056652687458	-0.580548640463047\\
0.88003675533505	-0.44840112333371\\
0.939347432391753	-0.305212482389889\\
0.975528258147577	-0.154508497187474\\
0.987688340595138	0\\
};
\addplot [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.951056516295154	0\\
0.939347432391753	0.148778017349658\\
0.904508497187474	0.293892626146237\\
0.847397560890843	0.431770623113389\\
0.769420884293813	0.559016994374947\\
0.672498511963957	0.672498511963957\\
0.559016994374947	0.769420884293813\\
0.431770623113389	0.847397560890843\\
0.293892626146237	0.904508497187474\\
0.148778017349658	0.939347432391753\\
5.82354159244546e-17	0.951056516295154\\
-0.148778017349658	0.939347432391753\\
-0.293892626146237	0.904508497187474\\
-0.431770623113389	0.847397560890843\\
-0.559016994374947	0.769420884293813\\
-0.672498511963957	0.672498511963957\\
-0.769420884293813	0.559016994374948\\
-0.847397560890843	0.431770623113389\\
-0.904508497187474	0.293892626146237\\
-0.939347432391753	0.148778017349658\\
-0.951056516295154	1.16470831848909e-16\\
-0.939347432391753	-0.148778017349658\\
-0.904508497187474	-0.293892626146237\\
-0.847397560890843	-0.431770623113389\\
-0.769420884293813	-0.559016994374947\\
-0.672498511963957	-0.672498511963957\\
-0.559016994374948	-0.769420884293813\\
-0.431770623113389	-0.847397560890843\\
-0.293892626146237	-0.904508497187474\\
-0.148778017349658	-0.939347432391753\\
-1.74706247773364e-16	-0.951056516295154\\
0.148778017349658	-0.939347432391753\\
0.293892626146236	-0.904508497187474\\
0.431770623113389	-0.847397560890843\\
0.559016994374947	-0.769420884293814\\
0.672498511963957	-0.672498511963957\\
0.769420884293813	-0.559016994374948\\
0.847397560890843	-0.431770623113389\\
0.904508497187474	-0.293892626146237\\
0.939347432391753	-0.148778017349658\\
0.951056516295154	0\\
};
\addplot [color=lineColor,solid,forget plot]
  table[row sep=crcr]{%
0.951056516295154	0\\
0.939347432391753	0.148778017349658\\
0.904508497187474	0.293892626146237\\
0.847397560890843	0.431770623113389\\
0.769420884293813	0.559016994374947\\
0.672498511963957	0.672498511963957\\
0.559016994374947	0.769420884293813\\
0.431770623113389	0.847397560890843\\
0.293892626146237	0.904508497187474\\
0.148778017349658	0.939347432391753\\
5.82354159244546e-17	0.951056516295154\\
-0.148778017349658	0.939347432391753\\
-0.293892626146237	0.904508497187474\\
-0.431770623113389	0.847397560890843\\
-0.559016994374947	0.769420884293813\\
-0.672498511963957	0.672498511963957\\
-0.769420884293813	0.559016994374948\\
-0.847397560890843	0.431770623113389\\
-0.904508497187474	0.293892626146237\\
-0.939347432391753	0.148778017349658\\
-0.951056516295154	1.16470831848909e-16\\
-0.939347432391753	-0.148778017349658\\
-0.904508497187474	-0.293892626146237\\
-0.847397560890843	-0.431770623113389\\
-0.769420884293813	-0.559016994374947\\
-0.672498511963957	-0.672498511963957\\
-0.559016994374948	-0.769420884293813\\
-0.431770623113389	-0.847397560890843\\
-0.293892626146237	-0.904508497187474\\
-0.148778017349658	-0.939347432391753\\
-1.74706247773364e-16	-0.951056516295154\\
0.148778017349658	-0.939347432391753\\
0.293892626146236	-0.904508497187474\\
0.431770623113389	-0.847397560890843\\
0.559016994374947	-0.769420884293814\\
0.672498511963957	-0.672498511963957\\
0.769420884293813	-0.559016994374948\\
0.847397560890843	-0.431770623113389\\
0.904508497187474	-0.293892626146237\\
0.939347432391753	-0.148778017349658\\
0.951056516295154	0\\
};
\addplot [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.891006524188368	0\\
0.877470133005164	0.154721659214656\\
0.83727225585191	0.304742179107012\\
0.771634284884801	0.445503262094184\\
0.682550596637254	0.572727953898153\\
0.572727953898153	0.682550596637254\\
0.445503262094184	0.7716342848848\\
0.304742179107012	0.83727225585191\\
0.154721659214656	0.877470133005164\\
5.45584143933347e-17	0.891006524188368\\
-0.154721659214656	0.877470133005164\\
-0.304742179107012	0.83727225585191\\
-0.445503262094184	0.771634284884801\\
-0.572727953898153	0.682550596637254\\
-0.682550596637254	0.572727953898153\\
-0.771634284884801	0.445503262094184\\
-0.83727225585191	0.304742179107012\\
-0.877470133005164	0.154721659214656\\
-0.891006524188368	1.09116828786669e-16\\
-0.877470133005164	-0.154721659214656\\
-0.83727225585191	-0.304742179107011\\
-0.7716342848848	-0.445503262094184\\
-0.682550596637255	-0.572727953898153\\
-0.572727953898153	-0.682550596637254\\
-0.445503262094184	-0.7716342848848\\
-0.304742179107012	-0.83727225585191\\
-0.154721659214656	-0.877470133005164\\
-1.63675243180004e-16	-0.891006524188368\\
0.154721659214655	-0.877470133005164\\
0.304742179107012	-0.83727225585191\\
0.445503262094184	-0.7716342848848\\
0.572727953898153	-0.682550596637255\\
0.682550596637254	-0.572727953898153\\
0.7716342848848	-0.445503262094184\\
0.83727225585191	-0.304742179107012\\
0.877470133005164	-0.154721659214656\\
0.891006524188368	0\\
};
\addplot [color=lineColor,solid,forget plot]
  table[row sep=crcr]{%
0.891006524188368	0\\
0.877470133005164	0.154721659214656\\
0.83727225585191	0.304742179107012\\
0.771634284884801	0.445503262094184\\
0.682550596637254	0.572727953898153\\
0.572727953898153	0.682550596637254\\
0.445503262094184	0.7716342848848\\
0.304742179107012	0.83727225585191\\
0.154721659214656	0.877470133005164\\
5.45584143933347e-17	0.891006524188368\\
-0.154721659214656	0.877470133005164\\
-0.304742179107012	0.83727225585191\\
-0.445503262094184	0.771634284884801\\
-0.572727953898153	0.682550596637254\\
-0.682550596637254	0.572727953898153\\
-0.771634284884801	0.445503262094184\\
-0.83727225585191	0.304742179107012\\
-0.877470133005164	0.154721659214656\\
-0.891006524188368	1.09116828786669e-16\\
-0.877470133005164	-0.154721659214656\\
-0.83727225585191	-0.304742179107011\\
-0.7716342848848	-0.445503262094184\\
-0.682550596637255	-0.572727953898153\\
-0.572727953898153	-0.682550596637254\\
-0.445503262094184	-0.7716342848848\\
-0.304742179107012	-0.83727225585191\\
-0.154721659214656	-0.877470133005164\\
-1.63675243180004e-16	-0.891006524188368\\
0.154721659214655	-0.877470133005164\\
0.304742179107012	-0.83727225585191\\
0.445503262094184	-0.7716342848848\\
0.572727953898153	-0.682550596637255\\
0.682550596637254	-0.572727953898153\\
0.7716342848848	-0.445503262094184\\
0.83727225585191	-0.304742179107012\\
0.877470133005164	-0.154721659214656\\
0.891006524188368	0\\
};
\addplot [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.809016994374947	0\\
0.793471959679012	0.157831385949129\\
0.747434242556813	0.309597400249093\\
0.672673046659108	0.449465760081708\\
0.572061402817684	0.572061402817684\\
0.449465760081708	0.672673046659108\\
0.309597400249093	0.747434242556813\\
0.157831385949129	0.793471959679012\\
4.95380036308546e-17	0.809016994374947\\
-0.157831385949129	0.793471959679012\\
-0.309597400249093	0.747434242556813\\
-0.449465760081708	0.672673046659108\\
-0.572061402817684	0.572061402817684\\
-0.672673046659108	0.449465760081708\\
-0.747434242556813	0.309597400249093\\
-0.793471959679012	0.157831385949129\\
-0.809016994374947	9.90760072617092e-17\\
-0.793471959679012	-0.157831385949129\\
-0.747434242556813	-0.309597400249093\\
-0.672673046659108	-0.449465760081708\\
-0.572061402817684	-0.572061402817684\\
-0.449465760081708	-0.672673046659108\\
-0.309597400249094	-0.747434242556813\\
-0.157831385949129	-0.793471959679011\\
-1.48614010892564e-16	-0.809016994374947\\
0.157831385949129	-0.793471959679012\\
0.309597400249094	-0.747434242556813\\
0.449465760081707	-0.672673046659108\\
0.572061402817684	-0.572061402817684\\
0.672673046659108	-0.449465760081708\\
0.747434242556813	-0.309597400249094\\
0.793471959679011	-0.157831385949129\\
0.809016994374947	0\\
};
\addplot [color=lineColor,solid,forget plot]
  table[row sep=crcr]{%
0.809016994374947	0\\
0.793471959679012	0.157831385949129\\
0.747434242556813	0.309597400249093\\
0.672673046659108	0.449465760081708\\
0.572061402817684	0.572061402817684\\
0.449465760081708	0.672673046659108\\
0.309597400249093	0.747434242556813\\
0.157831385949129	0.793471959679012\\
4.95380036308546e-17	0.809016994374947\\
-0.157831385949129	0.793471959679012\\
-0.309597400249093	0.747434242556813\\
-0.449465760081708	0.672673046659108\\
-0.572061402817684	0.572061402817684\\
-0.672673046659108	0.449465760081708\\
-0.747434242556813	0.309597400249093\\
-0.793471959679012	0.157831385949129\\
-0.809016994374947	9.90760072617092e-17\\
-0.793471959679012	-0.157831385949129\\
-0.747434242556813	-0.309597400249093\\
-0.672673046659108	-0.449465760081708\\
-0.572061402817684	-0.572061402817684\\
-0.449465760081708	-0.672673046659108\\
-0.309597400249094	-0.747434242556813\\
-0.157831385949129	-0.793471959679011\\
-1.48614010892564e-16	-0.809016994374947\\
0.157831385949129	-0.793471959679012\\
0.309597400249094	-0.747434242556813\\
0.449465760081707	-0.672673046659108\\
0.572061402817684	-0.572061402817684\\
0.672673046659108	-0.449465760081708\\
0.747434242556813	-0.309597400249094\\
0.793471959679011	-0.157831385949129\\
0.809016994374947	0\\
};
\addplot [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.707106781186548	0\\
0.68937813787181	0.157346061356474\\
0.637081196131767	0.3068021341766\\
0.552838342998275	0.440873866894967\\
0.440873866894967	0.552838342998275\\
0.3068021341766	0.637081196131767\\
0.157346061356474	0.68937813787181\\
4.32978028117747e-17	0.707106781186548\\
-0.157346061356474	0.68937813787181\\
-0.3068021341766	0.637081196131767\\
-0.440873866894967	0.552838342998275\\
-0.552838342998275	0.440873866894967\\
-0.637081196131767	0.3068021341766\\
-0.68937813787181	0.157346061356474\\
-0.707106781186548	8.65956056235493e-17\\
-0.68937813787181	-0.157346061356474\\
-0.637081196131767	-0.3068021341766\\
-0.552838342998276	-0.440873866894967\\
-0.440873866894967	-0.552838342998275\\
-0.3068021341766	-0.637081196131767\\
-0.157346061356474	-0.68937813787181\\
-1.29893408435324e-16	-0.707106781186548\\
0.157346061356474	-0.68937813787181\\
0.3068021341766	-0.637081196131768\\
0.440873866894967	-0.552838342998275\\
0.552838342998275	-0.440873866894967\\
0.637081196131767	-0.3068021341766\\
0.68937813787181	-0.157346061356474\\
0.707106781186548	0\\
};
\addplot [color=lineColor,solid,forget plot]
  table[row sep=crcr]{%
0.707106781186548	0\\
0.68937813787181	0.157346061356474\\
0.637081196131767	0.3068021341766\\
0.552838342998275	0.440873866894967\\
0.440873866894967	0.552838342998275\\
0.3068021341766	0.637081196131767\\
0.157346061356474	0.68937813787181\\
4.32978028117747e-17	0.707106781186548\\
-0.157346061356474	0.68937813787181\\
-0.3068021341766	0.637081196131767\\
-0.440873866894967	0.552838342998275\\
-0.552838342998275	0.440873866894967\\
-0.637081196131767	0.3068021341766\\
-0.68937813787181	0.157346061356474\\
-0.707106781186548	8.65956056235493e-17\\
-0.68937813787181	-0.157346061356474\\
-0.637081196131767	-0.3068021341766\\
-0.552838342998276	-0.440873866894967\\
-0.440873866894967	-0.552838342998275\\
-0.3068021341766	-0.637081196131767\\
-0.157346061356474	-0.68937813787181\\
-1.29893408435324e-16	-0.707106781186548\\
0.157346061356474	-0.68937813787181\\
0.3068021341766	-0.637081196131768\\
0.440873866894967	-0.552838342998275\\
0.552838342998275	-0.440873866894967\\
0.637081196131767	-0.3068021341766\\
0.68937813787181	-0.157346061356474\\
0.707106781186548	0\\
};
\addplot [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.587785252292473	0\\
0.567756955501136	0.152130017723682\\
0.509036960455127	0.293892626146237\\
0.415626937777454	0.415626937777453\\
0.293892626146237	0.509036960455127\\
0.152130017723682	0.567756955501136\\
3.59914663902998e-17	0.587785252292473\\
-0.152130017723682	0.567756955501136\\
-0.293892626146237	0.509036960455127\\
-0.415626937777453	0.415626937777454\\
-0.509036960455127	0.293892626146237\\
-0.567756955501136	0.152130017723682\\
-0.587785252292473	7.19829327805997e-17\\
-0.567756955501136	-0.152130017723682\\
-0.509036960455127	-0.293892626146237\\
-0.415626937777454	-0.415626937777453\\
-0.293892626146237	-0.509036960455127\\
-0.152130017723682	-0.567756955501136\\
-1.079743991709e-16	-0.587785252292473\\
0.152130017723682	-0.567756955501136\\
0.293892626146237	-0.509036960455127\\
0.415626937777453	-0.415626937777454\\
0.509036960455127	-0.293892626146237\\
0.567756955501136	-0.152130017723682\\
0.587785252292473	0\\
};
\addplot [color=lineColor,solid,forget plot]
  table[row sep=crcr]{%
0.587785252292473	0\\
0.567756955501136	0.152130017723682\\
0.509036960455127	0.293892626146237\\
0.415626937777454	0.415626937777453\\
0.293892626146237	0.509036960455127\\
0.152130017723682	0.567756955501136\\
3.59914663902998e-17	0.587785252292473\\
-0.152130017723682	0.567756955501136\\
-0.293892626146237	0.509036960455127\\
-0.415626937777453	0.415626937777454\\
-0.509036960455127	0.293892626146237\\
-0.567756955501136	0.152130017723682\\
-0.587785252292473	7.19829327805997e-17\\
-0.567756955501136	-0.152130017723682\\
-0.509036960455127	-0.293892626146237\\
-0.415626937777454	-0.415626937777453\\
-0.293892626146237	-0.509036960455127\\
-0.152130017723682	-0.567756955501136\\
-1.079743991709e-16	-0.587785252292473\\
0.152130017723682	-0.567756955501136\\
0.293892626146237	-0.509036960455127\\
0.415626937777453	-0.415626937777454\\
0.509036960455127	-0.293892626146237\\
0.567756955501136	-0.152130017723682\\
0.587785252292473	0\\
};
\addplot [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.453990499739547	0\\
0.431770623113389	0.140290779704295\\
0.367286029574069	0.266848920427796\\
0.266848920427796	0.367286029574069\\
0.140290779704295	0.431770623113389\\
2.77989006174672e-17	0.453990499739547\\
-0.140290779704295	0.431770623113389\\
-0.266848920427795	0.367286029574069\\
-0.367286029574069	0.266848920427796\\
-0.431770623113389	0.140290779704295\\
-0.453990499739547	5.55978012349343e-17\\
-0.431770623113389	-0.140290779704295\\
-0.367286029574069	-0.266848920427795\\
-0.266848920427796	-0.367286029574069\\
-0.140290779704295	-0.431770623113389\\
-8.33967018524015e-17	-0.453990499739547\\
0.140290779704295	-0.431770623113389\\
0.266848920427795	-0.367286029574069\\
0.367286029574069	-0.266848920427796\\
0.431770623113389	-0.140290779704295\\
0.453990499739547	0\\
};
\addplot [color=lineColor,solid,forget plot]
  table[row sep=crcr]{%
0.453990499739547	0\\
0.431770623113389	0.140290779704295\\
0.367286029574069	0.266848920427796\\
0.266848920427796	0.367286029574069\\
0.140290779704295	0.431770623113389\\
2.77989006174672e-17	0.453990499739547\\
-0.140290779704295	0.431770623113389\\
-0.266848920427795	0.367286029574069\\
-0.367286029574069	0.266848920427796\\
-0.431770623113389	0.140290779704295\\
-0.453990499739547	5.55978012349343e-17\\
-0.431770623113389	-0.140290779704295\\
-0.367286029574069	-0.266848920427795\\
-0.266848920427796	-0.367286029574069\\
-0.140290779704295	-0.431770623113389\\
-8.33967018524015e-17	-0.453990499739547\\
0.140290779704295	-0.431770623113389\\
0.266848920427795	-0.367286029574069\\
0.367286029574069	-0.266848920427796\\
0.431770623113389	-0.140290779704295\\
0.453990499739547	0\\
};
\addplot [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.309016994374948	0\\
0.267616567329818	0.154508497187474\\
0.154508497187474	0.267616567329817\\
1.89218336521708e-17	0.309016994374948\\
-0.154508497187474	0.267616567329818\\
-0.267616567329818	0.154508497187474\\
-0.309016994374948	3.78436673043415e-17\\
-0.267616567329817	-0.154508497187474\\
-0.154508497187474	-0.267616567329817\\
-5.67655009565123e-17	-0.309016994374948\\
0.154508497187474	-0.267616567329817\\
0.267616567329817	-0.154508497187474\\
0.309016994374948	0\\
};
\addplot [color=lineColor,solid,forget plot]
  table[row sep=crcr]{%
0.309016994374948	0\\
0.267616567329818	0.154508497187474\\
0.154508497187474	0.267616567329817\\
1.89218336521708e-17	0.309016994374948\\
-0.154508497187474	0.267616567329818\\
-0.267616567329818	0.154508497187474\\
-0.309016994374948	3.78436673043415e-17\\
-0.267616567329817	-0.154508497187474\\
-0.154508497187474	-0.267616567329817\\
-5.67655009565123e-17	-0.309016994374948\\
0.154508497187474	-0.267616567329817\\
0.267616567329817	-0.154508497187474\\
0.309016994374948	0\\
};
\addplot [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.156434465040231	0\\
0.110615871041237	0.110615871041237\\
9.57884834439237e-18	0.156434465040231\\
-0.110615871041237	0.110615871041237\\
-0.156434465040231	1.91576966887847e-17\\
-0.110615871041237	-0.110615871041237\\
-2.87365450331771e-17	-0.156434465040231\\
0.110615871041237	-0.110615871041237\\
0.156434465040231	0\\
};
\addplot [color=lineColor,solid,forget plot]
  table[row sep=crcr]{%
0.156434465040231	0\\
0.110615871041237	0.110615871041237\\
9.57884834439237e-18	0.156434465040231\\
-0.110615871041237	0.110615871041237\\
-0.156434465040231	1.91576966887847e-17\\
-0.110615871041237	-0.110615871041237\\
-2.87365450331771e-17	-0.156434465040231\\
0.110615871041237	-0.110615871041237\\
0.156434465040231	0\\
};
\addplot [pointColor!60!gray,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.22464679914735e-16	0\\
1.22464679914735e-16	0\\
};
\addplot [color=lineColor,solid,forget plot]
  table[row sep=crcr]{%
1.22464679914735e-16	0\\
1.22464679914735e-16	0\\
};
\end{axis}
\end{tikzpicture}%

